Classification on Large Networks: A Quantitative Bound via Motifs and Graphons

When each data point is a large graph, graph statistics such as densities of certain subgraphs (motifs) can be used as feature vectors for machine learning. While intuitive, motif counts are expensive to compute and difficult to work with theoretically. Via graphon theory, we give an explicit quantitative bound for the ability of motif homomorphisms to distinguish large networks under both generative and sampling noise. Furthermore, we give similar bounds for the graph spectrum and connect it to homomorphism densities of cycles. This results in an easily computable classifier on graph data with theoretical performance guarantee. Our method yields competitive results on classification tasks for the autoimmune disease Lupus Erythematosus.

==> (inline-0) <==
\begin{tikzpicture}[scale=.5]

\begin{axis}[
title={length},
xlabel={eigenvalues normalised to unit std.},
ylabel={density},
xmin=-4.4, xmax=4.4,
ymin=-0.0218822257614274, ymax=0.459526773033453,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{HC},{NPSLE},{SLE}}
]
\addplot [semithick, red]
table {%
-4 1.4565217458998e-09
-3.95979899497487 3.59862436946492e-09
-3.91959798994975 8.6468989322529e-09
-3.87939698492462 2.02072307339473e-08
-3.8391959798995 4.59300231105782e-08
-3.79899497487437 1.01543916807571e-07
-3.75879396984925 2.18376524334699e-07
-3.71859296482412 4.56861050298414e-07
-3.67839195979899 9.29874423686127e-07
-3.63819095477387 1.84148155361977e-06
-3.59798994974874 3.54862411531582e-06
-3.55778894472362 6.6551109289342e-06
-3.51758793969849 1.21482476290013e-05
-3.47738693467337 2.15875559671758e-05
-3.43718592964824 3.73510052472607e-05
-3.39698492462312 6.29357675891869e-05
-3.35678391959799 0.000103296975463604
-3.31658291457286 0.000165189685803811
-3.27638190954774 0.000257458344015006
-3.23618090452261 0.000391198644452792
-3.19597989949749 0.00057970475560579
-3.15577889447236 0.000838117162497145
-3.11557788944724 0.00118270866110236
-3.07537688442211 0.0016297910202746
-3.03517587939699 0.00219429026605841
-2.99497487437186 0.00288811641782412
-2.95477386934673 0.00371853069636885
-2.91457286432161 0.00468677374853446
-2.87437185929648 0.0057872466300753
-2.83417085427136 0.0070075199761421
-2.79396984924623 0.00832937948670912
-2.75376884422111 0.00973099773496423
-2.71356783919598 0.0111901602988975
-2.67336683417085 0.0126882821610024
-2.63316582914573 0.0142147498280034
-2.5929648241206 0.0157709462652463
-2.55276381909548 0.0173731989359744
-2.51256281407035 0.019053880442386
-2.47236180904523 0.0208600267570987
-2.4321608040201 0.0228491416735491
-2.39195979899498 0.0250823155681258
-2.35175879396985 0.0276153440195179
-2.31155778894472 0.0304890836516231
-2.2713567839196 0.0337206945325913
-2.23115577889447 0.0372975560453325
-2.19095477386935 0.0411754107366817
-2.15075376884422 0.045281668723422
-2.1105527638191 0.0495238726650679
-2.07035175879397 0.05380225463685
-2.03015075376884 0.0580243499622172
-1.98994974874372 0.0621190160603356
-1.94974874371859 0.0660471256401557
-1.90954773869347 0.0698067359933324
-1.86934673366834 0.0734316043953598
-1.82914572864322 0.076983306681195
-1.78894472361809 0.0805386096279418
-1.74874371859296 0.0841748162694516
-1.70854271356784 0.0879562810877831
-1.66834170854271 0.0919250502324999
-1.62814070351759 0.0960976640349915
-1.58793969849246 0.100468771864617
-1.54773869346734 0.105020671457734
-1.50753768844221 0.109736548055669
-1.46733668341709 0.114614353385564
-1.42713567839196 0.119678110631031
-1.38693467336683 0.124983980902105
-1.34673366834171 0.130619543579574
-1.30653266331658 0.136696170139107
-1.26633165829146 0.143335792115326
-1.22613065326633 0.150654475977642
-1.18592964824121 0.15874579966613
-1.14572864321608 0.16766698458151
-1.10552763819095 0.177430122981957
-1.06532663316583 0.187999825143111
-1.0251256281407 0.199297433653775
-0.984924623115578 0.211210857080641
-0.944723618090452 0.223608248058278
-0.904522613065327 0.236353286029643
-0.864321608040201 0.249319725115746
-0.824120603015075 0.262403074093105
-0.78391959798995 0.27552771062457
-0.743718592964824 0.288648333012656
-0.703517587939698 0.301745380349319
-0.663316582914573 0.314814871300492
-0.623115577889447 0.327853961844697
-0.582914572864321 0.340844294952839
-0.542713567839196 0.353735763601459
-0.50251256281407 0.366433487656415
-0.462311557788945 0.378790528270189
-0.422110552763819 0.390608145564625
-0.381909547738693 0.401644368987794
-0.341708542713568 0.41163048540856
-0.301507537688442 0.420293949876689
-0.261306532663316 0.427385322055116
-0.221105527638191 0.432706182692268
-0.180904522613065 0.436134593757857
-0.14070351758794 0.437644545815504
-0.100502512562814 0.437316056404865
-0.0603015075376883 0.435333269443841
-0.0201005025125629 0.431969176468021
0.0201005025125625 0.427557443751202
0.0603015075376883 0.422454090841183
0.100502512562814 0.416994006606128
0.14070351758794 0.411448940811381
0.180904522613066 0.405994120065236
0.221105527638191 0.40068966614383
0.261306532663316 0.395480568161585
0.301507537688442 0.390215517573376
0.341708542713568 0.384681222266422
0.381909547738694 0.378645761952719
0.42211055276382 0.371902888936013
0.462311557788945 0.36430931688888
0.50251256281407 0.355808899483182
0.542713567839196 0.346440652271992
0.582914572864322 0.33633099727701
0.623115577889448 0.325673550795795
0.663316582914573 0.314701581156811
0.703517587939698 0.30365866624016
0.743718592964824 0.292772232232938
0.78391959798995 0.282233026403153
0.824120603015076 0.272181764055671
0.864321608040201 0.262702705033659
0.904522613065327 0.253823037700879
0.944723618090452 0.245516687185844
0.984924623115578 0.237711326501302
1.0251256281407 0.230297687773404
1.06532663316583 0.22314053198359
1.10552763819095 0.216090744996769
1.14572864321608 0.208998004873697
1.18592964824121 0.201723386324613
1.22613065326633 0.194151198534787
1.26633165829146 0.186199313676844
1.30653266331658 0.1778272221655
1.34673366834171 0.169041039263203
1.38693467336683 0.159894718428128
1.42713567839196 0.150486874375526
1.46733668341709 0.14095296235179
1.50753768844221 0.131453126181944
1.54773869346734 0.122156747610448
1.58793969849246 0.113225439620697
1.62814070351759 0.104796717108593
1.66834170854271 0.0969706718770174
1.70854271356784 0.0898016014170127
1.74874371859296 0.083295754492673
1.78894472361809 0.0774153393066652
1.82914572864322 0.0720879243891085
1.86934673366834 0.06721956002477
1.90954773869347 0.0627094928897329
1.94974874371859 0.0584642742579318
1.98994974874372 0.0544093263091167
2.03015075376884 0.0504965403168108
2.07035175879397 0.0467071346072722
2.1105527638191 0.043049710163849
2.15075376884422 0.0395541305796175
2.19095477386935 0.0362624458944566
2.23115577889447 0.0332184975177429
2.2713567839196 0.0304580075002867
2.31155778894472 0.0280008177764532
2.35175879396985 0.0258465029477744
2.39195979899498 0.0239739025682119
2.4321608040201 0.0223443409130302
2.47236180904523 0.0209075968761788
2.51256281407035 0.0196092179563061
2.55276381909548 0.0183976459489276
2.5929648241206 0.0172298516841018
2.63316582914573 0.016074678871484
2.67336683417085 0.0149137196148819
2.71356783919598 0.0137401120005458
2.75376884422111 0.0125560216386378
2.79396984924623 0.0113696753445686
2.83417085427136 0.0101926738050278
2.87437185929648 0.00903800895016926
2.91457286432161 0.00791887185150471
2.95477386934673 0.00684806901863081
2.99497487437186 0.0058377355734679
3.03517587939699 0.00489905151829048
3.07537688442211 0.00404179074006247
3.11557788944724 0.00327369361542741
3.15577889447236 0.00259978696462287
3.19597989949749 0.00202183734531673
3.23618090452261 0.00153810615058315
3.27638190954774 0.00114349765520036
3.31658291457286 0.000830089956781334
3.35678391959799 0.000587949949565343
3.39698492462312 0.000406081666843236
3.43718592964824 0.000273350359976868
3.47738693467337 0.000179255293609716
3.51758793969849 0.000114476227856474
3.55778894472362 7.11740470610979e-05
3.59798994974874 4.30710861172212e-05
3.63819095477387 2.53642177779328e-05
3.678391959799 1.45330879239891e-05
3.71859296482412 8.10097409685012e-06
3.75879396984925 4.3925041042645e-06
3.79899497487437 2.31656237382578e-06
3.8391959798995 1.18823149217153e-06
3.87939698492462 5.92730753633062e-07
3.91959798994975 2.87535855111667e-07
3.95979899497487 1.35639861009356e-07
4 6.22198862245187e-08
};
\addplot [semithick, blue]
table {%
-4 1.80670775431364e-08
-3.95979899497487 3.94177155490379e-08
-3.91959798994975 8.38729414407687e-08
-3.87939698492462 1.74060568680648e-07
-3.8391959798995 3.52331974913863e-07
-3.79899497487437 6.95675029083128e-07
-3.75879396984925 1.33998025555648e-06
-3.71859296482412 2.51807878351808e-06
-3.67839195979899 4.61708656394759e-06
-3.63819095477387 8.26137461452791e-06
-3.59798994974874 1.44274839026198e-05
-3.55778894472362 2.45959574680489e-05
-3.51758793969849 4.09418307828104e-05
-3.47738693467337 6.65600864647918e-05
-3.43718592964824 0.000105714911879703
-3.39698492462312 0.000164093008621192
-3.35678391959799 0.000249033260627251
-3.31658291457286 0.000369700244632311
-3.27638190954774 0.000537170002506999
-3.23618090452261 0.000764405091912183
-3.19597989949749 0.00106611226430929
-3.15577889447236 0.00145849753964323
-3.11557788944724 0.00195895437593034
-3.07537688442211 0.00258573346735319
-3.03517587939699 0.00335763997118578
-2.99497487437186 0.00429378132972081
-2.95477386934673 0.00541334808564857
-2.91457286432161 0.00673536068358932
-2.87437185929648 0.0082782735657289
-2.83417085427136 0.010059313266771
-2.79396984924623 0.0120934557915229
-2.75376884422111 0.0143920262430625
-2.71356783919598 0.0169610211366073
-2.67336683417085 0.0197993856183142
-2.63316582914573 0.0228975868393907
-2.5929648241206 0.0262368717649255
-2.55276381909548 0.0297895532270821
-2.51256281407035 0.0335205232006155
-2.47236180904523 0.0373899651025315
-2.4321608040201 0.0413569714958412
-2.39195979899498 0.0453835317892554
-2.35175879396985 0.0494382018566169
-2.31155778894472 0.0534987562198684
-2.2713567839196 0.0575532771117786
-2.23115577889447 0.0615994379857257
-2.19095477386935 0.065642135700069
-2.15075376884422 0.0696900269807864
-2.1105527638191 0.0737518278460699
-2.07035175879397 0.0778333475850172
-2.03015075376884 0.0819360982050164
-1.98994974874372 0.0860579527289886
-1.94974874371859 0.090195796301489
-1.90954773869347 0.0943495547365895
-1.86934673366834 0.0985265537369434
-1.82914572864322 0.102744997262417
-1.78894472361809 0.107035528871137
-1.74874371859296 0.111440331566099
-1.70854271356784 0.116009904587619
-1.66834170854271 0.120798332029839
-1.62814070351759 0.125858314593947
-1.58793969849246 0.131237310964413
-1.54773869346734 0.136975777729816
-1.50753768844221 0.143107790969476
-1.46733668341709 0.149663482441044
-1.42713567839196 0.156671994891903
-1.38693467336683 0.164163301819357
-1.34673366834171 0.172167396094287
-1.30653266331658 0.180710027614109
-1.26633165829146 0.1898052029233
-1.22613065326633 0.199445772966574
-1.18592964824121 0.209594312678052
-1.14572864321608 0.220176872236532
-1.10552763819095 0.231081914626216
-1.06532663316583 0.242165872352189
-1.0251256281407 0.253265439439013
-0.984924623115578 0.264215252383242
-0.944723618090452 0.274868327930378
-0.904522613065327 0.285115795333518
-0.864321608040201 0.294902263071692
-0.824120603015075 0.304233641582393
-0.78391959798995 0.31317532416684
-0.743718592964824 0.321840127596527
-0.703517587939698 0.33036707025201
-0.663316582914573 0.338893654709393
-0.623115577889447 0.347525571445914
-0.582914572864321 0.356308439889466
-0.542713567839196 0.365206209241902
-0.50251256281407 0.374090103871643
-0.462311557788945 0.382740578995855
-0.422110552763819 0.39086283518775
-0.381909547738693 0.398114316212005
-0.341708542713568 0.404140643531079
-0.301507537688442 0.408614987026673
-0.261306532663316 0.411275227866583
-0.221105527638191 0.411953586504903
-0.180904522613065 0.41059463000047
-0.14070351758794 0.407259511211182
-0.100502512562814 0.402116553258246
-0.0603015075376883 0.395420434189294
-0.0201005025125629 0.387483839537706
0.0201005025125625 0.378646249922528
0.0603015075376883 0.369244419008041
0.100502512562814 0.359588177572478
0.14070351758794 0.349943742173664
0.180904522613066 0.340525074383426
0.221105527638191 0.331492391261446
0.261306532663316 0.32295594654889
0.301507537688442 0.314982819130105
0.341708542713568 0.307604635764579
0.381909547738694 0.300824760148724
0.42211055276382 0.294624263270074
0.462311557788945 0.288966705274704
0.50251256281407 0.283802216085308
0.542713567839196 0.279071467935758
0.582914572864322 0.274709906731763
0.623115577889448 0.270652166342423
0.663316582914573 0.266836105367372
0.703517587939698 0.263205563982341
0.743718592964824 0.259710883387188
0.78391959798995 0.256306527316916
0.824120603015076 0.252945760093001
0.864321608040201 0.249573139226212
0.904522613065327 0.246116374351567
0.944723618090452 0.242479666826532
0.984924623115578 0.238540785905208
1.0251256281407 0.234153751761906
1.06532663316583 0.229158095694194
1.10552763819095 0.223394394812708
1.14572864321608 0.216724379890074
1.18592964824121 0.209052694224397
1.22613065326633 0.200346629817388
1.26633165829146 0.190650094515356
1.30653266331658 0.180088743313896
1.34673366834171 0.168864550530735
1.38693467336683 0.157239868611424
1.42713567839196 0.145512872083535
1.46733668341709 0.133987848394702
1.50753768844221 0.122944748033493
1.54773869346734 0.112612544029221
1.58793969849246 0.103150244222076
1.62814070351759 0.094637995079351
1.66834170854271 0.0870789062912899
1.70854271356784 0.0804103850287129
1.74874371859296 0.0745222683621694
1.78894472361809 0.0692781657740328
1.82914572864322 0.064536305565901
1.86934673366834 0.060166779302419
1.90954773869347 0.0560632005853709
1.94974874371859 0.0521481412768063
1.98994974874372 0.0483729611788527
2.03015075376884 0.0447135461176206
2.07035175879397 0.0411638721855055
2.1105527638191 0.0377292192274394
2.15075376884422 0.0344203865696358
2.19095477386935 0.0312496141413377
2.23115577889447 0.0282282871344651
2.2713567839196 0.0253660571077717
2.31155778894472 0.0226708168467817
2.35175879396985 0.0201490011321636
2.39195979899498 0.0178058668290038
2.4321608040201 0.0156456250739827
2.47236180904523 0.013671464040872
2.51256281407035 0.0118855650176521
2.55276381909548 0.010289180539803
2.5929648241206 0.00888275318262592
2.63316582914573 0.00766596479907353
2.67336683417085 0.00663756687163148
2.71356783919598 0.00579487574504882
2.75376884422111 0.00513291376986187
2.79396984924623 0.00464330674186151
2.83417085427136 0.00431316675353028
2.87437185929648 0.00412425887446425
2.91457286432161 0.00405274616009201
2.95477386934673 0.00406972687068827
2.99497487437186 0.00414263668307087
3.03517587939699 0.00423741790263401
3.07537688442211 0.00432119494389429
3.11557788944724 0.00436507678501919
3.15577889447236 0.00434665951578831
3.19597989949749 0.00425183714631868
3.23618090452261 0.00407564032510336
3.27638190954774 0.00382198761590519
3.31658291457286 0.00350241794436678
3.35678391959799 0.00313403757534109
3.39698492462312 0.00273702779672515
3.43718592964824 0.00233210072929294
3.47738693467337 0.00193825787661422
3.51758793969849 0.00157111325957956
3.55778894472362 0.00124191601065611
3.59798994974874 0.000957276096131673
3.63819095477387 0.000719487842069069
3.678391959799 0.000527276368155643
3.71859296482412 0.000376767406175191
3.75879396984925 0.000262496122734112
3.79899497487437 0.000178313104738562
3.8391959798995 0.000118100553184403
3.87939698492462 7.62653441773492e-05
3.91959798994975 4.80184410675453e-05
3.95979899497487 2.94777040556881e-05
4 1.7643450857036e-05
};
\addplot [semithick, green!50.196078431372548!black]
table {%
-4 0.00210571889396558
-3.95979899497487 0.0025112485178231
-3.91959798994975 0.00292219487062555
-3.87939698492462 0.00331800545829342
-3.8391959798995 0.0036764120762867
-3.79899497487437 0.00397559499965214
-3.75879396984925 0.00419660322830013
-3.71859296482412 0.00432571236288742
-3.67839195979899 0.00435638624244285
-3.63819095477387 0.00429055526239377
-3.59798994974874 0.00413902512658897
-3.55778894472362 0.00392096278889758
-3.51758793969849 0.00366254169530271
-3.47738693467337 0.00339493683424875
-3.43718592964824 0.00315192118364104
-3.39698492462312 0.00296732317207795
-3.35678391959799 0.00287256956320232
-3.31658291457286 0.00289448088108531
-3.27638190954774 0.00305343164226644
-3.23618090452261 0.00336195408490542
-3.19597989949749 0.00382385797296941
-3.15577889447236 0.00443395158579233
-3.11557788944724 0.00517845968051309
-3.07537688442211 0.00603621897278233
-3.03517587939699 0.00698067318323509
-2.99497487437186 0.0079825861783353
-2.95477386934673 0.0090132609342042
-2.91457286432161 0.0100479281605002
-2.87437185929648 0.0110688922355754
-2.83417085427136 0.0120680271047745
-2.79396984924623 0.0130483136976989
-2.75376884422111 0.0140242872066936
-2.71356783919598 0.0150214736341866
-2.67336683417085 0.0160750802483245
-2.63316582914573 0.0172283056381953
-2.5929648241206 0.0185306152043327
-2.55276381909548 0.0200361867100253
-2.51256281407035 0.0218025076982901
-2.47236180904523 0.0238888729926201
-2.4321608040201 0.0263543680742049
-2.39195979899498 0.0292549008285393
-2.35175879396985 0.0326389917291597
-2.31155778894472 0.0365423341840561
-2.2713567839196 0.040981528837076
-2.23115577889447 0.0459477828576993
-2.19095477386935 0.0514016453676369
-2.15075376884422 0.0572699403527599
-2.1105527638191 0.0634459166867456
-2.07035175879397 0.0697932705149101
-2.03015075376884 0.0761541663181387
-1.98994974874372 0.0823607825272761
-1.94974874371859 0.0882493423976774
-1.90954773869347 0.093675158811282
-1.86934673366834 0.0985269926300493
-1.82914572864322 0.102739028874205
-1.78894472361809 0.106299003086797
-1.74874371859296 0.109251417668358
-1.70854271356784 0.111695310090242
-1.66834170854271 0.113776602133196
-1.62814070351759 0.115675610574225
-1.58793969849246 0.117590790260608
-1.54773869346734 0.119720181986889
-1.50753768844221 0.122242331734955
-1.46733668341709 0.125298616378091
-1.42713567839196 0.12897892739782
-1.38693467336683 0.133312492534325
-1.34673366834171 0.138265219011841
-1.30653266331658 0.143744302290107
-1.26633165829146 0.149609982938157
-1.22613065326633 0.155693331667455
-1.18592964824121 0.161817942140841
-1.14572864321608 0.167822602574692
-1.10552763819095 0.173581598674274
-1.06532663316583 0.179019427405266
-1.0251256281407 0.184117434286942
-0.984924623115578 0.188911157711623
-0.944723618090452 0.193478770203111
-0.904522613065327 0.197922645646685
-0.864321608040201 0.202347414008638
-0.824120603015075 0.20683859563408
-0.78391959798995 0.211445859481773
-0.743718592964824 0.216174113700337
-0.703517587939698 0.220984175321237
-0.663316582914573 0.225802975708606
-0.623115577889447 0.230541500356482
-0.582914572864321 0.23511727515839
-0.542713567839196 0.239477440081675
-0.50251256281407 0.243618397339435
-0.462311557788945 0.247598637824069
-0.422110552763819 0.251542470033723
-0.381909547738693 0.255633766586273
-0.341708542713568 0.26010026417956
-0.301507537688442 0.265190204572241
-0.261306532663316 0.271144055472157
-0.221105527638191 0.278164638053227
-0.180904522613065 0.286389198957348
-0.14070351758794 0.295866810565462
-0.100502512562814 0.306543981881239
-0.0603015075376883 0.318260535283255
-0.0201005025125629 0.330756691470228
0.0201005025125625 0.343690986626742
0.0603015075376883 0.356667260215373
0.100502512562814 0.369267691876711
0.14070351758794 0.381087950899051
0.180904522613066 0.391770146485352
0.221105527638191 0.401029545151644
0.261306532663316 0.408671942305811
0.301507537688442 0.414599991965022
0.341708542713568 0.418808456745657
0.381909547738694 0.421369935098749
0.42211055276382 0.422413872205958
0.462311557788945 0.4221023685566
0.50251256281407 0.42060639108498
0.542713567839196 0.418085513992348
0.582914572864322 0.414673413312509
0.623115577889448 0.410470205667219
0.663316582914573 0.405541559665271
0.703517587939698 0.399923494391976
0.743718592964824 0.393631045316109
0.78391959798995 0.386668604100606
0.824120603015076 0.379039752840942
0.864321608040201 0.370754790058202
0.904522613065327 0.361834808580353
0.944723618090452 0.352312011274843
0.984924623115578 0.342226784459286
1.0251256281407 0.331622728609179
1.06532663316583 0.32054123506017
1.10552763819095 0.309017217012319
1.14572864321608 0.297077254575108
1.18592964824121 0.284740781679391
1.22613065326633 0.27202417758595
1.26633165829146 0.258946906898659
1.30653266331658 0.245538344199182
1.34673366834171 0.231843733146595
1.38693467336683 0.217927896999503
1.42713567839196 0.203875787853631
1.46733668341709 0.18978962000242
1.50753768844221 0.17578302870741
1.54773869346734 0.161973280289292
1.58793969849246 0.14847291639803
1.62814070351759 0.135382282151803
1.66834170854271 0.12278416446703
1.70854271356784 0.110741311274542
1.74874371859296 0.0992970156680832
1.78894472361809 0.0884783541584398
1.82914572864322 0.0783011845934917
1.86934673366834 0.0687757293485259
1.90954773869347 0.0599115401149433
1.94974874371859 0.0517208547935604
1.98994974874372 0.0442197561329042
2.03015075376884 0.0374270307502258
2.07035175879397 0.0313610974789975
2.1105527638191 0.0260357293434924
2.15075376884422 0.0214554714583299
2.19095477386935 0.0176116408900924
2.23115577889447 0.0144796117463329
2.2713567839196 0.0120177997038467
2.31155778894472 0.0101684386492076
2.35175879396985 0.00885995590008933
2.39195979899498 0.00801054880500544
2.4321608040201 0.00753246439914677
2.47236180904523 0.00733647974007079
2.51256281407035 0.00733615013361375
2.55276381909548 0.00745150421529985
2.5929648241206 0.007611988213511
2.63316582914573 0.0077585730730495
2.67336683417085 0.00784502345379275
2.71356783919598 0.00783838246015143
2.75376884422111 0.007718753570825
2.79396984924623 0.00747847001497186
2.83417085427136 0.007120742331971
2.87437185929648 0.00665787677934482
2.91457286432161 0.00610916685899411
2.95477386934673 0.00549857852026034
2.99497487437186 0.00485237205591821
3.03517587939699 0.00419682178451668
3.07537688442211 0.00355619867669938
3.11557788944724 0.00295116393930926
3.15577889447236 0.00239768132956629
3.19597989949749 0.00190649720436315
3.23618090452261 0.00148317005126747
3.27638190954774 0.00112856819921167
3.31658291457286 0.00083970734833239
3.35678391959799 0.000610776205159961
3.39698492462312 0.000434200791874347
3.43718592964824 0.000301622161081467
3.47738693467337 0.000204700503223364
3.51758793969849 0.000135701644551793
3.55778894472362 8.7861254203354e-05
3.59798994974874 5.55518760256785e-05
3.63819095477387 3.42956325617781e-05
3.678391959799 2.06715708737719e-05
3.71859296482412 1.21636529382048e-05
3.75879396984925 6.98677285084648e-06
3.79899497487437 3.91725476634944e-06
3.8391959798995 2.14365038218072e-06
3.87939698492462 1.14490845306446e-06
3.91959798994975 5.96778150171581e-07
3.95979899497487 3.03573370710166e-07
4 1.50698369174013e-07
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=.5]

\begin{axis}[
title={AD},
xlabel={eigenvalues normalised to unit std.},
ylabel={density},
xmin=-4.4, xmax=4.4,
ymin=-0.0220421418592001, ymax=0.46288497904333,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{HC},{NPSLE},{SLE}}
]
\addplot [semithick, red]
table {%
-4 5.87449142948196e-15
-3.95979899497487 2.14899624799376e-14
-3.91959798994975 7.61818436710947e-14
-3.87939698492462 2.61709424011419e-13
-3.8391959798995 8.71246949510291e-13
-3.79899497487437 2.81073296295833e-12
-3.75879396984925 8.78733534020196e-12
-3.71859296482412 2.66230384605059e-11
-3.67839195979899 7.81673001208286e-11
-3.63819095477387 2.22415408096558e-10
-3.59798994974874 6.13314487259918e-10
-3.55778894472362 1.63903373400203e-09
-3.51758793969849 4.24510373586127e-09
-3.47738693467337 1.06560439413426e-08
-3.43718592964824 2.59253781948835e-08
-3.39698492462312 6.11354219937889e-08
-3.35678391959799 1.39739985815684e-07
-3.31658291457286 3.09623956121821e-07
-3.27638190954774 6.65068867913113e-07
-3.23618090452261 1.38502125496307e-06
-3.19597989949749 2.79674425382677e-06
-3.15577889447236 5.47665854611659e-06
-3.11557788944724 1.04020584619653e-05
-3.07537688442211 1.91670395485887e-05
-3.03517587939699 3.42716938054837e-05
-2.99497487437186 5.94839164135845e-05
-2.95477386934673 0.000100257607499984
-2.91457286432161 0.000164171396605642
-2.87437185929648 0.000261333010628422
-2.83417085427136 0.000404683663272754
-2.79396984924623 0.000610143105632156
-2.75376884422111 0.000896565513993575
-2.71356783919598 0.00128552827456543
-2.67336683417085 0.00180103784957288
-2.63316582914573 0.00246928543561384
-2.5929648241206 0.00331858969861833
-2.55276381909548 0.00437959904029633
-2.51256281407035 0.00568568591077421
-2.47236180904523 0.00727327690913853
-2.4321608040201 0.00918168538197377
-2.39195979899498 0.0114519299969807
-2.35175879396985 0.0141241094800548
-2.31155778894472 0.0172331964965713
-2.2713567839196 0.0208035811715748
-2.23115577889447 0.0248432307541127
-2.19095477386935 0.0293387754372441
-2.15075376884422 0.0342530100697657
-2.1105527638191 0.0395260917244556
-2.07035175879397 0.0450810827316072
-2.03015075376884 0.0508335274394801
-1.98994974874372 0.0567036629256624
-1.94974874371859 0.0626289297625219
-1.90954773869347 0.0685739613158042
-1.86934673366834 0.0745354143937048
-1.82914572864322 0.0805399403901776
-1.78894472361809 0.0866351620840317
-1.74874371859296 0.0928753811978016
-1.70854271356784 0.0993054014502396
-1.66834170854271 0.105946783257683
-1.62814070351759 0.112790657683177
-1.58793969849246 0.119799823433682
-1.54773869346734 0.126920515938693
-1.50753768844221 0.134101589701852
-1.46733668341709 0.141316665895454
-1.42713567839196 0.148583733118203
-1.38693467336683 0.155977072514599
-1.34673366834171 0.16362806883174
-1.30653266331658 0.171713922974694
-1.26633165829146 0.180435768057575
-1.22613065326633 0.189989570942689
-1.18592964824121 0.200534149700804
-1.14572864321608 0.212160710610254
-1.10552763819095 0.224867835683116
-1.06532663316583 0.238545213736053
-1.0251256281407 0.25296881563635
-0.984924623115578 0.267809601574175
-0.944723618090452 0.282656931294842
-0.904522613065327 0.297056320783457
-0.864321608040201 0.310558954809784
-0.824120603015075 0.322777691295256
-0.78391959798995 0.333441803869963
-0.743718592964824 0.342441206746031
-0.703517587939698 0.349851097744423
-0.663316582914573 0.355930180428259
-0.623115577889447 0.361089696390063
-0.582914572864321 0.365835702654857
-0.542713567839196 0.370692297847475
-0.50251256281407 0.376117673527958
-0.462311557788945 0.382426976697928
-0.422110552763819 0.389735469938236
-0.381909547738693 0.397932363301495
-0.341708542713568 0.406690504085702
-0.301507537688442 0.415510812807026
-0.261306532663316 0.423794148012576
-0.221105527638191 0.430928372326332
-0.180904522613065 0.436375746169601
-0.14070351758794 0.439745931963438
-0.100502512562814 0.440842837184124
-0.0603015075376883 0.439678679078961
-0.0201005025125629 0.436454970383783
0.0201005025125625 0.431516298494789
0.0603015075376883 0.42528751470656
0.100502512562814 0.418207290687428
0.14070351758794 0.410670505102186
0.180904522613066 0.402988816740727
0.221105527638191 0.395373888911103
0.261306532663316 0.387942281186147
0.301507537688442 0.380736337515912
0.341708542713568 0.37375254889445
0.381909547738694 0.366968416233808
0.42211055276382 0.360360704727174
0.462311557788945 0.353911486367859
0.50251256281407 0.347602439730997
0.542713567839196 0.341401356420898
0.582914572864322 0.335246773187322
0.623115577889448 0.329036684559465
0.663316582914573 0.322625572225285
0.703517587939698 0.315831217331979
0.743718592964824 0.308449920304954
0.78391959798995 0.30027675628437
0.824120603015076 0.291126878539395
0.864321608040201 0.280854625753355
0.904522613065327 0.269368752337908
0.944723618090452 0.256643672308001
0.984924623115578 0.242727459016699
1.0251256281407 0.227747147281862
1.06532663316583 0.211910849980243
1.10552763819095 0.195504969324883
1.14572864321608 0.178884128032707
1.18592964824121 0.162451915685424
1.22613065326633 0.146632206646082
1.26633165829146 0.131833199910626
1.30653266331658 0.118408661445506
1.34673366834171 0.106622301583345
1.38693467336683 0.0966212748066618
1.42713567839196 0.0884233975035198
1.46733668341709 0.0819202411625858
1.50753768844221 0.0768954405030037
1.54773869346734 0.0730550420877339
1.58793969849246 0.0700650035123103
1.62814070351759 0.0675902469168671
1.66834170854271 0.0653299256890986
1.70854271356784 0.0630445736054773
1.74874371859296 0.0605723138585904
1.78894472361809 0.0578330673426016
1.82914572864322 0.054821494176769
1.86934673366834 0.0515910110348764
1.90954773869347 0.0482324216587005
1.94974874371859 0.0448512681748917
1.98994974874372 0.0415478248527964
2.03015075376884 0.0384027295688927
2.07035175879397 0.0354697780853643
2.1105527638191 0.0327757393220827
2.15075376884422 0.0303255908240692
2.19095477386935 0.0281106624497726
2.23115577889447 0.0261169841136805
2.2713567839196 0.0243316192774426
2.31155778894472 0.022745708651243
2.35175879396985 0.0213540366376776
2.39195979899498 0.020151871820787
2.4321608040201 0.0191304269948915
2.47236180904523 0.0182724690343611
2.51256281407035 0.0175494301490747
2.55276381909548 0.0169209374210275
2.5929648241206 0.0163371081365446
2.63316582914573 0.0157433616486675
2.67336683417085 0.0150869644326721
2.71356783919598 0.014324134378744
2.75376884422111 0.0134263563554501
2.79396984924623 0.0123846553098907
2.83417085427136 0.011210940717003
2.87437185929648 0.00993611525240247
2.91457286432161 0.00860530375672479
2.95477386934673 0.00727114264383943
2.99497487437186 0.00598642557081062
3.03517587939699 0.00479744289285933
3.07537688442211 0.00373908680632137
3.11557788944724 0.00283231483770087
3.15577889447236 0.00208401655927396
3.19597989949749 0.00148885814009367
3.23618090452261 0.001032388791412
3.27638190954774 0.000694617265897862
3.31658291457286 0.000453375684135892
3.35678391959799 0.000287010761163064
3.39698492462312 0.000176196660864867
3.43718592964824 0.000104882081498953
3.47738693467337 6.05290245015164e-05
3.51758793969849 3.38647270074428e-05
3.55778894472362 1.83663318071175e-05
3.59798994974874 9.65523954373133e-06
3.63819095477387 4.91981453077253e-06
3.678391959799 2.42975432363013e-06
3.71859296482412 1.16302710500557e-06
3.75879396984925 5.39534827808398e-07
3.79899497487437 2.42572553126623e-07
3.8391959798995 1.05693523090836e-07
3.87939698492462 4.46306296656489e-08
3.91959798994975 1.82637558938499e-08
3.95979899497487 7.24294297025007e-09
4 2.78358286828747e-09
};
\addplot [semithick, blue]
table {%
-4 0.00227748532348484
-3.95979899497487 0.00262673535737645
-3.91959798994975 0.00296477894814671
-3.87939698492462 0.0032754379156473
-3.8391959798995 0.00354306266004936
-3.79899497487437 0.00375423698829633
-3.75879396984925 0.00389946333807623
-3.71859296482412 0.00397461471913059
-3.67839195979899 0.00398195770030463
-3.63819095477387 0.00393060076189864
-3.59798994974874 0.00383629552875958
-3.55778894472362 0.00372060123462983
-3.51758793969849 0.00360950016002676
-3.47738693467337 0.0035316107619936
-3.43718592964824 0.00351617786382007
-3.39698492462312 0.00359102421008116
-3.35678391959799 0.00378062968757521
-3.31658291457286 0.00410447251164006
-3.27638190954774 0.00457573087726327
-3.23618090452261 0.00520041244425702
-3.19597989949749 0.00597695708599924
-3.15577889447236 0.00689634522201042
-3.11557788944724 0.00794273503375231
-3.07537688442211 0.00909463951981882
-3.03517587939699 0.0103266310732604
-2.99497487437186 0.0116115219086253
-2.95477386934673 0.0129229127784108
-2.91457286432161 0.014237935541428
-2.87437185929648 0.0155399487336995
-2.83417085427136 0.0168208950269916
-2.79396984924623 0.0180830120565846
-2.75376884422111 0.0193396171172355
-2.71356783919598 0.0206147677959899
-2.67336683417085 0.0219417302608866
-2.63316582914573 0.0233603486093308
-2.5929648241206 0.0249135766680785
-2.55276381909548 0.0266435771573281
-2.51256281407035 0.0285878828183989
-2.47236180904523 0.0307761286619329
-2.4321608040201 0.033227795842961
-2.39195979899498 0.0359512632396126
-2.35175879396985 0.0389442644495707
-2.31155778894472 0.0421956278223212
-2.2713567839196 0.0456879719552723
-2.23115577889447 0.0494008734993595
-2.19095477386935 0.0533139452639159
-2.15075376884422 0.0574092758406858
-2.1105527638191 0.0616727884462104
-2.07035175879397 0.066094262715289
-2.03015075376884 0.070666001368927
-1.98994974874372 0.0753803760644415
-1.94974874371859 0.080226710022753
-1.90954773869347 0.0851881077121365
-1.86934673366834 0.0902388923017597
-1.82914572864322 0.0953432453874766
-1.78894472361809 0.10045546814477
-1.74874371859296 0.105522028083549
-1.70854271356784 0.110485267203344
-1.66834170854271 0.115288378684573
-1.62814070351759 0.119881058175068
-1.58793969849246 0.124225133870611
-1.54773869346734 0.128299485723671
-1.50753768844221 0.132103664056812
-1.46733668341709 0.135659780863234
-1.42713567839196 0.139012436649751
-1.38693467336683 0.142226631054688
-1.34673366834171 0.145383769795342
-1.30653266331658 0.148576022777159
-1.26633165829146 0.151899418409566
-1.22613065326633 0.155446188405408
-1.18592964824121 0.159297006850557
-1.14572864321608 0.163513881132188
-1.10552763819095 0.168134516882593
-1.06532663316583 0.173168951436854
-1.0251256281407 0.178599092635442
-0.984924623115578 0.184381496432287
-0.944723618090452 0.190453287390619
-0.904522613065327 0.196740630294343
-0.864321608040201 0.203168690723715
-0.824120603015075 0.209671683095529
-0.78391959798995 0.216201489377245
-0.743718592964824 0.222733494277526
-0.703517587939698 0.229268718248015
-0.663316582914573 0.235831968270829
-0.623115577889447 0.242466443896919
-0.582914572864321 0.249225879483721
-0.542713567839196 0.256165727228447
-0.50251256281407 0.263334987380237
-0.462311557788945 0.270770041975279
-0.422110552763819 0.278491300318564
-0.381909547738693 0.286502746502151
-0.341708542713568 0.294793765333802
-0.301507537688442 0.303342090261738
-0.261306532663316 0.312116500457549
-0.221105527638191 0.321078051371895
-0.180904522613065 0.330179115940912
-0.14070351758794 0.339360216705448
-0.100502512562814 0.348545360187276
-0.0603015075376883 0.357637151741993
-0.0201005025125629 0.366513219960887
0.0201005025125625 0.375025343459254
0.0603015075376883 0.383002178453413
0.100502512562814 0.390255754299394
0.14070351758794 0.3965911179012
0.180904522613066 0.401817860582422
0.221105527638191 0.405761907984058
0.261306532663316 0.408275971677633
0.301507537688442 0.409247430745322
0.341708542713568 0.408603024200488
0.381909547738694 0.406310424951541
0.42211055276382 0.402377355070497
0.462311557788945 0.396849247223014
0.50251256281407 0.389806485793828
0.542713567839196 0.381361987707958
0.582914572864322 0.371659400676061
0.623115577889448 0.360871650652792
0.663316582914573 0.349199117679506
0.703517587939698 0.336866488146665
0.743718592964824 0.324117389917181
0.78391959798995 0.311206258233851
0.824120603015076 0.298387428757653
0.864321608040201 0.285902085056871
0.904522613065327 0.273964259992316
0.944723618090452 0.262747477919863
0.984924623115578 0.252373743390333
1.0251256281407 0.242906404252399
1.06532663316583 0.234347972524889
1.10552763819095 0.226643352376127
1.14572864321608 0.219688208267113
1.18592964824121 0.21334152453562
1.22613065326633 0.207440867236415
1.26633165829146 0.201818540893593
1.30653266331658 0.196316781088034
1.34673366834171 0.190800340155514
1.38693467336683 0.185165267075245
1.42713567839196 0.179343277193362
1.46733668341709 0.173301752213214
1.50753768844221 0.167039998633677
1.54773869346734 0.160582829091809
1.58793969849246 0.153972752412905
1.62814070351759 0.147262044565012
1.66834170854271 0.140505750792291
1.70854271356784 0.133756304906499
1.74874371859296 0.127060033882258
1.78894472361809 0.120455434936996
1.82914572864322 0.113972839576849
1.86934673366834 0.107634952528909
1.90954773869347 0.101457772373238
1.94974874371859 0.0954515307582758
1.98994974874372 0.0896214731310336
2.03015075376884 0.0839684860434402
2.07035175879397 0.0784897049383437
2.1105527638191 0.0731792836148731
2.15075376884422 0.0680294692566922
2.19095477386935 0.06303202470217
2.23115577889447 0.0581799076830036
2.2713567839196 0.0534689955751987
2.31155778894472 0.0488995694395404
2.35175879396985 0.0444772652295866
2.39195979899498 0.0402132674339983
2.4321608040201 0.0361236469666427
2.47236180904523 0.0322279019502852
2.51256281407035 0.0285469108054846
2.55276381909548 0.0251006169561881
2.5929648241206 0.0219058088519235
2.63316582914573 0.0189743293475657
2.67336683417085 0.0163119540651677
2.71356783919598 0.0139180433250936
2.75376884422111 0.0117859287778296
2.79396984924623 0.0099038756770212
2.83417085427136 0.00825638807706282
2.87437185929648 0.00682560694062346
2.91457286432161 0.00559258561996244
2.95477386934673 0.00453829742050247
2.99497487437186 0.00364431417198544
3.03517587939699 0.00289317171708671
3.07537688442211 0.00226849256785678
3.11557788944724 0.00175496081830027
3.15577889447236 0.00133824140474416
3.19597989949749 0.0010049128924117
3.23618090452261 0.000742450872707313
3.27638190954774 0.000539267951216389
3.31658291457286 0.000384793383879937
3.35678391959799 0.00026956387875892
3.39698492462312 0.000185296432222044
3.43718592964824 0.000124921307055007
3.47738693467337 8.25643578851655e-05
3.51758793969849 5.34791223732058e-05
3.55778894472362 3.39377959369646e-05
3.59798994974874 2.1095163463932e-05
3.63819095477387 1.28407824145698e-05
3.678391959799 7.65303186614925e-06
3.71859296482412 4.46524756650872e-06
3.75879396984925 2.55020193768814e-06
3.79899497487437 1.42553022904027e-06
3.8391959798995 7.79855814920954e-07
3.87939698492462 4.17501052184482e-07
3.91959798994975 2.18716073336115e-07
3.95979899497487 1.121146756337e-07
4 5.62322167602235e-08
};
\addplot [semithick, green!50.196078431372548!black]
table {%
-4 2.4623762285721e-13
-3.95979899497487 7.42355258158198e-13
-3.91959798994975 2.18192051214544e-12
-3.87939698492462 6.25245867977838e-12
-3.8391959798995 1.74688209456155e-11
-3.79899497487437 4.7587671430885e-11
-3.75879396984925 1.26404310678084e-10
-3.71859296482412 3.27405274732635e-10
-3.67839195979899 8.26964774738579e-10
-3.63819095477387 2.03698860605009e-09
-3.59798994974874 4.89344537879686e-09
-3.55778894472362 1.14654597030875e-08
-3.51758793969849 2.62027363668277e-08
-3.47738693467337 5.84130801198982e-08
-3.43718592964824 1.27032195342531e-07
-3.39698492462312 2.69520597367274e-07
-3.35678391959799 5.57931973462905e-07
-3.31658291457286 1.12699240493127e-06
-3.27638190954774 2.2215360270201e-06
-3.23618090452261 4.2738932275587e-06
-3.19597989949749 8.02565761632626e-06
-3.15577889447236 1.47121691529027e-05
-3.11557788944724 2.63310713720186e-05
-3.07537688442211 4.60168966316143e-05
-3.03517587939699 7.8539748700613e-05
-2.99497487437186 0.000130935470628237
-2.95477386934673 0.000213255188034813
-2.91457286432161 0.000339392938231136
-2.87437185929648 0.000527912568125766
-2.83417085427136 0.000802753709099196
-2.79396984924623 0.00119365956033881
-2.75376884422111 0.00173614775018772
-2.71356783919598 0.00247085239848439
-2.67336683417085 0.00344211160571441
-2.63316582914573 0.00469576504299607
-2.5929648241206 0.00627625637123429
-2.55276381909548 0.00822328778712753
-2.51256281407035 0.0105684200415241
-2.47236180904523 0.0133321140920941
-2.4321608040201 0.0165217338034459
-2.39195979899498 0.0201309472344593
-2.35175879396985 0.024140772368986
-2.31155778894472 0.0285222343704307
-2.2713567839196 0.0332402857507485
-2.23115577889447 0.0382583579742426
-2.19095477386935 0.0435427371062066
-2.15075376884422 0.0490659463793261
-2.1105527638191 0.0548085006050133
-2.07035175879397 0.0607587506478393
-2.03015075376884 0.0669109920100189
-1.98994974874372 0.0732624639563006
-1.94974874371859 0.0798101940158411
-1.90954773869347 0.0865487423571985
-1.86934673366834 0.093469713321785
-1.82914572864322 0.100563438989441
-1.78894472361809 0.107822591259086
-1.74874371859296 0.115246798907047
-1.70854271356784 0.122846821296464
-1.66834170854271 0.130646633222166
-1.62814070351759 0.138682013394435
-1.58793969849246 0.146994905715759
-1.54773869346734 0.155623821683565
-1.50753768844221 0.164591654992504
-1.46733668341709 0.173893211695737
-1.42713567839196 0.183485260365748
-1.38693467336683 0.193281799786312
-1.34673366834171 0.203156486746366
-1.30653266331658 0.212952879019836
-1.26633165829146 0.222501578543484
-1.22613065326633 0.23164183603664
-1.18592964824121 0.24024403436005
-1.14572864321608 0.248228968297725
-1.10552763819095 0.255580122810223
-1.06532663316583 0.26234620681221
-1.0251256281407 0.268632860314315
-0.984924623115578 0.274584430125168
-0.944723618090452 0.280358636683968
-0.904522613065327 0.286098449582921
-0.864321608040201 0.291906224150367
-0.824120603015075 0.297824924020069
-0.78391959798995 0.303830046707572
-0.743718592964824 0.309833874004288
-0.703517587939698 0.315701271565275
-0.663316582914573 0.321273966863566
-0.623115577889447 0.326398550565393
-0.582914572864321 0.330952757546075
-0.542713567839196 0.334865045125622
-0.50251256281407 0.338123978018095
-0.462311557788945 0.340776089216012
-0.422110552763819 0.342913207550365
-0.381909547738693 0.344652213153753
-0.341708542713568 0.346111411623652
-0.301507537688442 0.347388023676519
-0.261306532663316 0.348540712508266
-0.221105527638191 0.349579840627051
-0.180904522613065 0.350466584620122
-0.14070351758794 0.351120470276309
-0.100502512562814 0.351433587357854
-0.0603015075376883 0.351288867229194
-0.0201005025125629 0.35057941768734
0.0201005025125625 0.349225985256242
0.0603015075376883 0.34719008093932
0.100502512562814 0.344481059722747
0.14070351758794 0.341156375372086
0.180904522613066 0.337315224127033
0.221105527638191 0.333086723988385
0.261306532663316 0.328614529760435
0.301507537688442 0.32404024647822
0.341708542713568 0.319488092159071
0.381909547738694 0.315052944128294
0.42211055276382 0.310793223748525
0.462311557788945 0.306729154660325
0.50251256281407 0.302845957157163
0.542713567839196 0.299100729803299
0.582914572864322 0.29543130348212
0.623115577889448 0.291765332464382
0.663316582914573 0.288028289927087
0.703517587939698 0.284149716385322
0.743718592964824 0.280067798581022
0.78391959798995 0.275732888254825
0.824120603015076 0.271110724353319
0.864321608040201 0.266185845785802
0.904522613065327 0.260965073380127
0.944723618090452 0.255480223079298
0.984924623115578 0.24978866789753
1.0251256281407 0.243970239781706
1.06532663316583 0.238119383328177
1.10552763819095 0.232332404890773
1.14572864321608 0.226690902847106
1.18592964824121 0.221243704938803
1.22613065326633 0.215990536032731
1.26633165829146 0.210870918637275
1.30653266331658 0.205761332829058
1.34673366834171 0.200482472261003
1.38693467336683 0.194816737653108
1.42713567839196 0.188534238271849
1.46733668341709 0.181423901683716
1.50753768844221 0.173325163901153
1.54773869346734 0.164155361100744
1.58793969849246 0.153928452235888
1.62814070351759 0.142761982786223
1.66834170854271 0.130871018392672
1.70854271356784 0.118549798085615
1.74874371859296 0.10614371371397
1.78894472361809 0.094015591076124
1.82914572864322 0.0825109111695182
1.86934673366834 0.0719264938553787
1.90954773869347 0.0624863490174362
1.94974874371859 0.0543270839140359
1.98994974874372 0.0474937138442007
2.03015075376884 0.0419452396508039
2.07035175879397 0.0375681646523153
2.1105527638191 0.0341953720101233
2.15075376884422 0.0316275155602079
2.19095477386935 0.0296542447258705
2.23115577889447 0.0280730748531219
2.2713567839196 0.0267043869701719
2.31155778894472 0.0254017589035126
2.35175879396985 0.0240574845646414
2.39195979899498 0.0226036613425462
2.4321608040201 0.0210095875002234
2.47236180904523 0.0192764140106333
2.51256281407035 0.0174300597633575
2.55276381909548 0.0155133557329149
2.5929648241206 0.0135782637131391
2.63316582914573 0.0116788465428371
2.67336683417085 0.00986547281409521
2.71356783919598 0.00818053919144553
2.75376884422111 0.00665580376279961
2.79396984924623 0.00531125768404453
2.83417085427136 0.00415533040135641
2.87437185929648 0.00318613324063764
2.91457286432161 0.00239340037004917
2.95477386934673 0.00176078370084667
2.99497487437186 0.00126819325482377
3.03517587939699 0.000893937136801339
3.07537688442211 0.000616493383010977
3.11557788944724 0.000415827025551913
3.15577889447236 0.00027423864084428
3.19597989949749 0.000176787451638751
3.23618090452261 0.000111368698336901
3.27638190954774 6.85414051770448e-05
3.31658291457286 4.1201930846943e-05
3.35678391959799 2.41858158371427e-05
3.39698492462312 1.38609719828499e-05
3.43718592964824 7.75415792256137e-06
3.47738693467337 4.23358872652365e-06
3.51758793969849 2.25552327080819e-06
3.55778894472362 1.17243364031719e-06
3.59798994974874 5.94531659292844e-07
3.63819095477387 2.94073747344929e-07
3.678391959799 1.41868453043227e-07
3.71859296482412 6.67455063468872e-08
3.75879396984925 3.06215623239903e-08
3.79899497487437 1.36983442654765e-08
3.8391959798995 5.97467106548956e-09
3.87939698492462 2.54061016579984e-09
3.91959798994975 1.05321231379935e-09
3.95979899497487 4.25623904090689e-10
4 1.67667507668683e-10
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=.5]

\begin{axis}[
title={FA},
xlabel={eigenvalues normalised to unit std.},
ylabel={density},
xmin=-4.4, xmax=4.4,
ymin=-0.023192148244655, ymax=0.487035113204507,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{HC},{NPSLE},{SLE}}
]
\addplot [semithick, red]
table {%
-4 9.86749176599897e-07
-3.95979899497487 1.98154653358482e-06
-3.91959798994975 3.8613275160854e-06
-3.87939698492462 7.30136173829387e-06
-3.8391959798995 1.33969505059056e-05
-3.79899497487437 2.38529941509008e-05
-3.75879396984925 4.12111479434722e-05
-3.71859296482412 6.90909849744017e-05
-3.67839195979899 0.00011239912185016
-3.63819095477387 0.000177435009827488
-3.59798994974874 0.00027180070289091
-3.55778894472362 0.000404014267948436
-3.51758793969849 0.000582743854278432
-3.47738693467337 0.000815630740082487
-3.43718592964824 0.00110775667958178
-3.39698492462312 0.0014599236026922
-3.35678391959799 0.00186702851724348
-3.31658291457286 0.00231689882988397
-3.27638190954774 0.00278996634834084
-3.23618090452261 0.00326007537595039
-3.19597989949749 0.00369653832131146
-3.15577889447236 0.00406729919416706
-3.11557788944724 0.00434279875782625
-3.07537688442211 0.0044999284896335
-3.03517587939699 0.00452538132483536
-2.99497487437186 0.00441779321633455
-2.95477386934673 0.00418831275302994
-2.91457286432161 0.00385958065296432
-2.87437185929648 0.00346345769410718
-2.83417085427136 0.00303811194895489
-2.79396984924623 0.00262518863205732
-2.75376884422111 0.00226770577333671
-2.71356783919598 0.00200906437348637
-2.67336683417085 0.00189319513852986
-2.63316582914573 0.0019654755277912
-2.5929648241206 0.00227373805922108
-2.55276381909548 0.00286853882915504
-2.51256281407035 0.00380192112251485
-2.47236180904523 0.00512420877267614
-2.4321608040201 0.00687886208865986
-2.39195979899498 0.00909603369988153
-2.35175879396985 0.0117860300894944
-2.31155778894472 0.0149342474755309
-2.2713567839196 0.0184991546025648
-2.23115577889447 0.0224144571321359
-2.19095477386935 0.0265957351163054
-2.15075376884422 0.0309507715624996
-2.1105527638191 0.035391772064773
-2.07035175879397 0.0398470319493242
-2.03015075376884 0.0442695839419836
-1.98994974874372 0.0486410295255349
-1.94974874371859 0.0529699737313017
-1.90954773869347 0.0572859066009119
-1.86934673366834 0.0616305763560447
-1.82914572864322 0.0660495057936583
-1.78894472361809 0.070586127089601
-1.74874371859296 0.075280116443563
-1.70854271356784 0.0801701924061101
-1.66834170854271 0.0853003152965837
-1.62814070351759 0.0907272796340708
-1.58793969849246 0.0965273619611006
-1.54773869346734 0.10279998869485
-1.50753768844221 0.109667140394271
-1.46733668341709 0.117268121375266
-1.42713567839196 0.125750122708428
-1.38693467336683 0.135255532141059
-1.34673366834171 0.145907190138524
-1.30653266331658 0.157792873101298
-1.26633165829146 0.170950357106271
-1.22613065326633 0.185354574230328
-1.18592964824121 0.200908592207497
-1.14572864321608 0.217440275808236
-1.10552763819095 0.234706311772509
-1.06532663316583 0.25240462501173
-1.0251256281407 0.27019504712234
-0.984924623115578 0.287726575424312
-0.944723618090452 0.304668012004115
-0.904522613065327 0.320737615375041
-0.864321608040201 0.335727009858042
-0.824120603015075 0.349515190138578
-0.78391959798995 0.362069991594569
-0.743718592964824 0.373436573312588
-0.703517587939698 0.383714795588143
-0.663316582914573 0.393029328812955
-0.623115577889447 0.401497469247735
-0.582914572864321 0.409199751251099
-0.542713567839196 0.416157610264502
-0.50251256281407 0.422320884323998
-0.462311557788945 0.427566281897319
-0.422110552763819 0.431706487332471
-0.381909547738693 0.434508543803396
-0.341708542713568 0.435719541774587
-0.301507537688442 0.435097268475172
-0.261306532663316 0.43244311822497
-0.221105527638191 0.427634108823635
-0.180904522613065 0.420650377833408
-0.14070351758794 0.411594310238694
-0.100502512562814 0.400697805627583
-0.0603015075376883 0.388315351365727
-0.0201005025125629 0.374902499908888
0.0201005025125625 0.360981727991803
0.0603015075376883 0.347099938052569
0.100502512562814 0.333783456320728
0.14070351758794 0.321496847580434
0.180904522613066 0.310611061502336
0.221105527638191 0.301384546499851
0.261306532663316 0.293958479504059
0.301507537688442 0.288364749706132
0.341708542713568 0.284543341094156
0.381909547738694 0.282364645681418
0.42211055276382 0.281652129976572
0.462311557788945 0.282201562777618
0.50251256281407 0.283794412795972
0.542713567839196 0.286204675393683
0.582914572864322 0.289199928062745
0.623115577889448 0.292538559887813
0.663316582914573 0.295965709975999
0.703517587939698 0.299210460654217
0.743718592964824 0.301986360228956
0.78391959798995 0.303996569492703
0.824120603015076 0.304944025036288
0.864321608040201 0.304546144907539
0.904522613065327 0.30255286007034
0.944723618090452 0.298766173269461
0.984924623115578 0.293059034082901
1.0251256281407 0.28539109528427
1.06532663316583 0.275818933728647
1.10552763819095 0.26449865419653
1.14572864321608 0.251679506087373
1.18592964824121 0.237688221984184
1.22613065326633 0.222905119275878
1.26633165829146 0.207734367344935
1.30653266331658 0.192571921513458
1.34673366834171 0.177775178690523
1.38693467336683 0.163638235158333
1.42713567839196 0.150375709901599
1.46733668341709 0.138116614980898
1.50753768844221 0.1269080397732
1.54773869346734 0.116726864894247
1.58793969849246 0.107496680077139
1.62814070351759 0.0991067421088608
1.66834170854271 0.0914301639523212
1.70854271356784 0.0843393753023385
1.74874371859296 0.0777179260603103
1.78894472361809 0.071468601138333
1.82914572864322 0.0655183582252615
1.86934673366834 0.0598207270484601
1.90954773869347 0.0543561138744751
1.94974874371859 0.0491301363630503
1.98994974874372 0.0441698874786548
2.03015075376884 0.0395180434392928
2.07035175879397 0.0352250211044506
2.1105527638191 0.0313398607597212
2.15075376884422 0.027900981428628
2.19095477386935 0.0249282326361359
2.23115577889447 0.0224176124556749
2.2713567839196 0.0203396098914374
2.31155778894472 0.0186414536106644
2.35175879396985 0.0172527894729661
2.39195979899498 0.0160936712172765
2.4321608040201 0.0150833925808847
2.47236180904523 0.0141486820870571
2.51256281407035 0.0132300847803717
2.55276381909548 0.0122858486072739
2.5929648241206 0.0112931661093789
2.63316582914573 0.0102470650242987
2.67336683417085 0.00915752105949528
2.71356783919598 0.00804547356170891
2.75376884422111 0.00693839863752825
2.79396984924623 0.00586599160876708
2.83417085427136 0.0048563806524062
2.87437185929648 0.00393316354715457
2.91457286432161 0.00311343659438514
2.95477386934673 0.00240686621930574
2.99497487437186 0.00181573884222497
3.03517587939699 0.00133582106485175
3.07537688442211 0.000957784573239381
3.11557788944724 0.000668912836607359
3.15577889447236 0.000454816485679359
3.19597989949749 0.000300936443961385
3.23618090452261 0.00019369341538783
3.27638190954774 0.000121229107381829
3.31658291457286 7.37599347678805e-05
3.35678391959799 4.36156662922023e-05
3.39698492462312 2.50596518057629e-05
3.43718592964824 1.39872979417668e-05
3.47738693467337 7.58309573306712e-06
3.51758793969849 3.9925576472212e-06
3.55778894472362 2.04124349860562e-06
3.59798994974874 1.01328630982704e-06
3.63819095477387 4.88342731517695e-07
3.678391959799 2.28475503285451e-07
3.71859296482412 1.03764542950568e-07
3.75879396984925 4.5743455023252e-08
3.79899497487437 1.95730898348124e-08
3.8391959798995 8.12873691315256e-09
3.87939698492462 3.27646390176101e-09
3.91959798994975 1.28172225354297e-09
3.95979899497487 4.86606734002413e-10
4 1.79287070909058e-10
};
\addplot [semithick, blue]
table {%
-4 3.0341318603494e-12
-3.95979899497487 9.1139455023462e-12
-3.91959798994975 2.66177080993303e-11
-3.87939698492462 7.55867461728363e-11
-3.8391959798995 2.0871373728715e-10
-3.79899497487437 5.60412274369844e-10
-3.75879396984925 1.46331414990309e-09
-3.71859296482412 3.71590261755354e-09
-3.67839195979899 9.17725665065673e-09
-3.63819095477387 2.20449868593972e-08
-3.59798994974874 5.15090601936051e-08
-3.55778894472362 1.17075118213952e-07
-3.51758793969849 2.5887217634884e-07
-3.47738693467337 5.56904873001683e-07
-3.43718592964824 1.16570709284533e-06
-3.39698492462312 2.37438841827728e-06
-3.35678391959799 4.70666001943961e-06
-3.31658291457286 9.08075044935803e-06
-3.27638190954774 1.70542481608166e-05
-3.23618090452261 3.11820879901238e-05
-3.19597989949749 5.55144659031125e-05
-3.15577889447236 9.62520354191993e-05
-3.11557788944724 0.000162554881823611
-3.07537688442211 0.000267467247689819
-3.03517587939699 0.000428872428976189
-2.99497487437186 0.000670336900318007
-2.95477386934673 0.00102165040699947
-2.91457286432161 0.00151883539614847
-2.87437185929648 0.00220340290436331
-2.83417085427136 0.00312068809019237
-2.79396984924623 0.00431721276097018
-2.75376884422111 0.00583718505097858
-2.71356783919598 0.00771843094668614
-2.67336683417085 0.00998821774032246
-2.63316582914573 0.0126595306679218
-2.5929648241206 0.0157283656680542
-2.55276381909548 0.01917249127735
-2.51256281407035 0.0229519293739815
-2.47236180904523 0.0270111529806121
-2.4321608040201 0.0312827577247452
-2.39195979899498 0.0356921827262097
-2.35175879396985 0.0401629626627601
-2.31155778894472 0.0446219797571325
-2.2713567839196 0.0490042226509223
-2.23115577889447 0.0532566143732169
-2.19095477386935 0.0573405269423883
-2.15075376884422 0.0612326679311789
-2.1105527638191 0.0649241406271003
-2.07035175879397 0.0684176813583001
-2.03015075376884 0.0717233738997178
-1.98994974874372 0.074853491120287
-1.94974874371859 0.0778174290549304
-1.90954773869347 0.080617866545714
-1.86934673366834 0.0832492124284366
-1.82914572864322 0.0856990608452987
-1.78894472361809 0.0879528143636283
-1.74874371859296 0.0900009762590365
-1.70854271356784 0.0918480121998629
-1.66834170854271 0.0935212737770128
-1.62814070351759 0.0950783383212845
-1.58793969849246 0.0966112540483616
-1.54773869346734 0.0982465330123638
-1.50753768844221 0.100140232700743
-1.46733668341709 0.102468050467772
-1.42713567839196 0.105410989797664
-1.38693467336683 0.109137819978813
-1.34673366834171 0.113786193572719
-1.30653266331658 0.119444810096988
-1.26633165829146 0.126139272225661
-1.22613065326633 0.133824119611746
-1.18592964824121 0.142382856389325
-1.14572864321608 0.151636651717086
-1.10552763819095 0.16136098176977
-1.06532663316583 0.171308105742738
-1.0251256281407 0.181232261392293
-0.984924623115578 0.190914073511643
-0.944723618090452 0.200180964948635
-0.904522613065327 0.208921223988967
-0.864321608040201 0.217090552590296
-0.824120603015075 0.224711096289406
-0.78391959798995 0.231863904256746
-0.743718592964824 0.238676382284772
-0.703517587939698 0.245306604888416
-0.663316582914573 0.251926435625489
-0.623115577889447 0.258705347035167
-0.582914572864321 0.265796648663972
-0.542713567839196 0.273327474842281
-0.50251256281407 0.281393293741893
-0.462311557788945 0.29005688101845
-0.422110552763819 0.299350777976122
-0.381909547738693 0.309281461447819
-0.341708542713568 0.319833068258683
-0.301507537688442 0.330968749322293
-0.261306532663316 0.342628609976959
-0.221105527638191 0.354724531116337
-0.180904522613065 0.367133574033484
-0.14070351758794 0.379692684069727
-0.100502512562814 0.392197632907537
-0.0603015075376883 0.404408406151629
-0.0201005025125629 0.416061683267568
0.0201005025125625 0.426889088588405
0.0603015075376883 0.436638103479986
0.100502512562814 0.445091498230857
0.14070351758794 0.452081242105859
0.180904522613066 0.457494115886623
0.221105527638191 0.461268347922822
0.261306532663316 0.463382911500032
0.301507537688442 0.463842964956818
0.341708542713568 0.462665738641799
0.381909547738694 0.459870753898484
0.42211055276382 0.455476773605466
0.462311557788945 0.449505830104706
0.50251256281407 0.441992694032597
0.542713567839196 0.432996793517521
0.582914572864322 0.422613164807861
0.623115577889448 0.410979484216143
0.663316582914573 0.398277303592479
0.703517587939698 0.384726878867478
0.743718592964824 0.370576089640133
0.78391959798995 0.356084714193583
0.824120603015076 0.341505757442132
0.864321608040201 0.327065760309132
0.904522613065327 0.312946185964355
0.944723618090452 0.299268125568393
0.984924623115578 0.28608260721817
1.0251256281407 0.273368550951024
1.06532663316583 0.26103972289603
1.10552763819095 0.248960851584413
1.14572864321608 0.236971509650825
1.18592964824121 0.224914741869632
1.22613065326633 0.212666141704889
1.26633165829146 0.200158525802894
1.30653266331658 0.187397764507004
1.34673366834171 0.174466701958459
1.38693467336683 0.161516201126319
1.42713567839196 0.148744744835964
1.46733668341709 0.13637019587711
1.50753768844221 0.124598792174079
1.54773869346734 0.113596907984566
1.58793969849246 0.103470459921763
1.62814070351759 0.0942552336273989
1.66834170854271 0.085919213255823
1.70854271356784 0.0783756881472952
1.74874371859296 0.0715039716434873
1.78894472361809 0.06517337654777
1.82914572864322 0.0592658487623718
1.86934673366834 0.0536933464696065
1.90954773869347 0.0484074479745344
1.94974874371859 0.0434004210762018
1.98994974874372 0.038698689748013
2.03015075376884 0.0343509406856265
2.07035175879397 0.0304138008733847
2.1105527638191 0.0269380296113976
2.15075376884422 0.0239576019125406
2.19095477386935 0.0214831221976622
2.23115577889447 0.0194999498360491
2.2713567839196 0.017970474193996
2.31155778894472 0.0168393142610186
2.35175879396985 0.0160399183943639
2.39195979899498 0.0155011007773645
2.4321608040201 0.015152402518223
2.47236180904523 0.0149276915360811
2.51256281407035 0.0147669801846255
2.55276381909548 0.0146169101539583
2.5929648241206 0.0144306259561827
2.63316582914573 0.0141677775135214
2.67336683417085 0.0137951712190457
2.71356783919598 0.0132882055677519
2.75376884422111 0.0126328071938638
2.79396984924623 0.0118272619448449
2.83417085427136 0.0108832179024353
2.87437185929648 0.00982526163441375
2.91457286432161 0.0086887955873909
2.95477386934673 0.00751636956095643
2.99497487437186 0.00635301114539903
3.03517587939699 0.00524134420947655
3.07537688442211 0.00421731918878542
3.11557788944724 0.00330721021022546
3.15577889447236 0.002526226893157
3.19597989949749 0.00187873912520094
3.23618090452261 0.00135981487657549
3.27638190954774 0.000957588007153025
3.31658291457286 0.000655926105716765
3.35678391959799 0.000436938978218147
3.39698492462312 0.000283012387611298
3.43718592964824 0.000178218021208218
3.47738693467337 0.000109097058134974
3.51758793969849 6.49160872686244e-05
3.55778894472362 3.754389273378e-05
3.59798994974874 2.11032584460984e-05
3.63819095477387 1.15282460812331e-05
3.678391959799 6.12018400648944e-06
3.71859296482412 3.15747774630379e-06
3.75879396984925 1.58299741485499e-06
3.79899497487437 7.71215404094657e-07
3.8391959798995 3.65106752491964e-07
3.87939698492462 1.67960480603408e-07
3.91959798994975 7.50814878699494e-08
3.95979899497487 3.26132023500418e-08
4 1.37653043345474e-08
};
\addplot [semithick, green!50.196078431372548!black]
table {%
-4 0.00410306764874432
-3.95979899497487 0.00483024337731122
-3.91959798994975 0.00562825675944755
-3.87939698492462 0.00650068266050507
-3.8391959798995 0.00745366619491119
-3.79899497487437 0.0084962825200727
-3.75879396984925 0.00964038508064876
-3.71859296482412 0.0108998198976244
-3.67839195979899 0.0122889633101772
-3.63819095477387 0.0138206439196848
-3.59798994974874 0.0155036226126475
-3.55778894472362 0.0173399096872048
-3.51758793969849 0.0193222760074227
-3.47738693467337 0.0214323481937059
-3.43718592964824 0.0236396537226413
-3.39698492462312 0.0259018963427154
-3.35678391959799 0.0281666016930811
-3.31658291457286 0.0303740945109793
-3.27638190954774 0.0324615784260446
-3.23618090452261 0.0343679182236262
-3.19597989949749 0.0360386031905834
-3.15577889447236 0.037430322494309
-3.11557788944724 0.0385146210298405
-3.07537688442211 0.0392802229758274
-3.03517587939699 0.0397337913121485
-2.99497487437186 0.0398991038517095
-2.95477386934673 0.0398148333947353
-2.91457286432161 0.0395312867240005
-2.87437185929648 0.0391065583669683
-2.83417085427136 0.0386025779222605
-2.79396984924623 0.0380814770232815
-2.75376884422111 0.0376025899784338
-2.71356783919598 0.0372202563726903
-2.67336683417085 0.0369824436476211
-2.63316582914573 0.0369300799550339
-2.5929648241206 0.0370969025953648
-2.55276381909548 0.0375095954972647
-2.51256281407035 0.0381880101674531
-2.47236180904523 0.0391453283549602
-2.4321608040201 0.0403881141700552
-2.39195979899498 0.0419162976897622
-2.35175879396985 0.0437232103533283
-2.31155778894472 0.0457958375060244
-2.2713567839196 0.0481154545056343
-2.23115577889447 0.0506587671720317
-2.19095477386935 0.0533995908428933
-2.15075376884422 0.0563109883970535
-2.1105527638191 0.0593676657247057
-2.07035175879397 0.0625483160776456
-2.03015075376884 0.0658375357877651
-1.98994974874372 0.0692269233955527
-1.94974874371859 0.0727150362418053
-1.90954773869347 0.0763060169591725
-1.86934673366834 0.080006907799931
-1.82914572864322 0.0838239191647184
-1.78894472361809 0.0877581716255851
-1.74874371859296 0.0918016395777489
-1.70854271356784 0.0959341384144726
-1.66834170854271 0.100122173039209
-1.62814070351759 0.104320280613614
-1.58793969849246 0.10847516097679
-1.54773869346734 0.112532434149615
-1.50753768844221 0.116445366468901
-1.46733668341709 0.120184455622366
-1.42713567839196 0.12374645293974
-1.38693467336683 0.12716130362639
-1.34673366834171 0.13049564112047
-1.30653266331658 0.13385187216095
-1.26633165829146 0.137362478073714
-1.22613065326633 0.141179840671809
-1.18592964824121 0.145462564159566
-1.14572864321608 0.150359797445807
-1.10552763819095 0.155995379701197
-1.06532663316583 0.162453691801367
-1.0251256281407 0.169768899291439
-0.984924623115578 0.177918861413971
-0.944723618090452 0.186824426429244
-0.904522613065327 0.196354218553519
-0.864321608040201 0.206334425366889
-0.824120603015075 0.216562581091296
-0.78391959798995 0.226823956098348
-0.743718592964824 0.236908933048536
-0.703517587939698 0.246629686539631
-0.663316582914573 0.255834585555081
-0.623115577889447 0.264418995500904
-0.582914572864321 0.27233154702074
-0.542713567839196 0.279575426327354
-0.50251256281407 0.286204775934273
-0.462311557788945 0.292316812247099
-0.422110552763819 0.298040698643726
-0.381909547738693 0.303524496271149
-0.341708542713568 0.30892160582243
-0.301507537688442 0.31437799930143
-0.261306532663316 0.320021246550639
-0.221105527638191 0.325951928970615
-0.180904522613065 0.332237590024691
-0.14070351758794 0.338908993683047
-0.100502512562814 0.345958227813158
-0.0603015075376883 0.353338144164852
-0.0201005025125629 0.360962766237684
0.0201005025125625 0.368708567719011
0.0603015075376883 0.376416836519176
0.100502512562814 0.383897586913275
0.14070351758794 0.390935572073814
0.180904522613066 0.397298827295157
0.221105527638191 0.402749841883703
0.261306532663316 0.407058974442974
0.301507537688442 0.410019196846845
0.341708542713568 0.411460801669617
0.381909547738694 0.411264450987732
0.42211055276382 0.409370957177885
0.462311557788945 0.405786486635379
0.50251256281407 0.400582420583537
0.542713567839196 0.393889796304907
0.582914572864322 0.385888960129387
0.623115577889448 0.376795661842795
0.663316582914573 0.366845206592394
0.703517587939698 0.356276399346375
0.743718592964824 0.345316868573545
0.78391959798995 0.33417099168053
0.824120603015076 0.323011153020839
0.864321608040201 0.311972548756977
0.904522613065327 0.301151305772603
0.944723618090452 0.290605370890261
0.984924623115578 0.280357480114156
1.0251256281407 0.270399524428803
1.06532663316583 0.260697746800731
1.10552763819095 0.251198376027244
1.14572864321608 0.241833468732618
1.18592964824121 0.232526847287598
1.22613065326633 0.223200067701047
1.26633165829146 0.213778330667718
1.30653266331658 0.204196182887286
1.34673366834171 0.194402776003647
1.38693467336683 0.184366387976482
1.42713567839196 0.174077888708299
1.46733668341709 0.163552857981338
1.50753768844221 0.152832136501895
1.54773869346734 0.14198069851492
1.58793969849246 0.131084861408057
1.62814070351759 0.120247978578978
1.66834170854271 0.109584883910969
1.70854271356784 0.0992154599393579
1.74874371859296 0.0892577798065565
1.78894472361809 0.0798213189414689
1.82914572864322 0.0710007400978202
1.86934673366834 0.0628707203052927
1.90954773869347 0.0554822089570674
1.94974874371859 0.0488603864051455
1.98994974874372 0.0430044421606601
2.03015075376884 0.0378891271243863
2.07035175879397 0.0334678749087763
2.1105527638191 0.0296771531141505
2.15075376884422 0.026441612567297
2.19095477386935 0.0236795604981699
2.23115577889447 0.0213082937974128
2.2713567839196 0.0192488846396376
2.31155778894472 0.0174301011130464
2.35175879396985 0.0157912556439457
2.39195979899498 0.0142838896760303
2.4321608040201 0.0128723121947658
2.47236180904523 0.0115331034004641
2.51256281407035 0.0102537674600825
2.55276381909548 0.00903076678977155
2.5929648241206 0.00786719371226554
2.63316582914573 0.00677033413880831
2.67336683417085 0.00574935417275646
2.71356783919598 0.00481329785605612
2.75376884422111 0.00396952798357332
2.79396984924623 0.00322267871692636
2.83417085427136 0.00257412611089566
2.87437185929648 0.00202192782604832
2.91457286432161 0.00156114205410206
2.95477386934673 0.001184411521963
2.99497487437186 0.000882692065906218
3.03517587939699 0.000646014682703316
3.07537688442211 0.00046419110524666
3.11557788944724 0.000327400655494426
3.15577889447236 0.000226625198355213
3.19597989949749 0.000153925118048666
3.23618090452261 0.000102569455208975
3.27638190954774 6.70463799776972e-05
3.31658291457286 4.29861780903827e-05
3.35678391959799 2.70290825989075e-05
3.39698492462312 1.66663369614711e-05
3.43718592964824 1.00766671755278e-05
3.47738693467337 5.97347082197179e-06
3.51758793969849 3.47166711134829e-06
3.55778894472362 1.977981461675e-06
3.59798994974874 1.10472219395428e-06
3.63819095477387 6.04793187181283e-07
3.678391959799 3.24535316177073e-07
3.71859296482412 1.7068623139079e-07
3.75879396984925 8.79829154276386e-08
3.79899497487437 4.44472556608479e-08
3.8391959798995 2.20050869911594e-08
3.87939698492462 1.06762518832383e-08
3.91959798994975 5.07597298292545e-09
3.95979899497487 2.36490000437054e-09
4 1.07966349239639e-09
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=.5]

\begin{axis}[
title={number},
xlabel={eigenvalues normalised to unit std.},
ylabel={density},
xmin=-4.4, xmax=4.4,
ymin=-0.0206427593389426, ymax=0.433498032654122,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{HC},{NPSLE},{SLE}}
]
\addplot [semithick, red]
table {%
-4 4.32345647979611e-08
-3.95979899497487 9.64916371827258e-08
-3.91959798994975 2.0940292107101e-07
-3.87939698492462 4.41908136111799e-07
-3.8391959798995 9.06904224444064e-07
-3.79899497487437 1.81007881957193e-06
-3.75879396984925 3.51373877468101e-06
-3.71859296482412 6.63452542293111e-06
-3.67839195979899 1.21858210038383e-05
-3.63819095477387 2.17743202760499e-05
-3.59798994974874 3.78551116782812e-05
-3.55778894472362 6.40391490443276e-05
-3.51758793969849 0.000105430307747787
-3.47738693467337 0.000168946920079416
-3.43718592964824 0.000263557774116739
-3.39698492462312 0.000400340965272718
-3.35678391959799 0.000592264267254666
-3.31658291457286 0.000853597473975955
-3.27638190954774 0.00119890825078169
-3.23618090452261 0.00164166554731194
-3.19597989949749 0.00219257139779149
-3.15577889447236 0.0028578447044588
-3.11557788944724 0.00363776163055956
-3.07537688442211 0.00452578521433265
-3.03517587939699 0.00550856644706787
-2.99497487437186 0.00656696187039498
-2.95477386934673 0.0076780054374153
-2.91457286432161 0.00881753857712222
-2.87437185929648 0.00996300524687053
-2.83417085427136 0.0110958246104064
-2.79396984924623 0.0122028110728206
-2.75376884422111 0.0132763301895708
-2.71356783919598 0.0143132215757222
-2.67336683417085 0.0153129041234936
-2.63316582914573 0.016275397167054
-2.5929648241206 0.0172001408866944
-2.55276381909548 0.0180864133200614
-2.51256281407035 0.0189358115447312
-2.47236180904523 0.0197567476124617
-2.4321608040201 0.0205703153871827
-2.39195979899498 0.0214163491396367
-2.35175879396985 0.0223581500045477
-2.31155778894472 0.0234842998809512
-2.2713567839196 0.0249062590605503
-2.23115577889447 0.0267510385780158
-2.19095477386935 0.0291490770928174
-2.15075376884422 0.0322184099140272
-2.1105527638191 0.0360471303405783
-2.07035175879397 0.0406768262200331
-2.03015075376884 0.0460899513170456
-1.98994974874372 0.0522038332981861
-1.94974874371859 0.0588731912062517
-1.90954773869347 0.0659017249267357
-1.86934673366834 0.0730617708826279
-1.82914572864322 0.0801195159677888
-1.78894472361809 0.0868621750189993
-1.74874371859296 0.0931231420738711
-1.70854271356784 0.0988015343864454
-1.66834170854271 0.103873661788548
-1.62814070351759 0.108395482620805
-1.58793969849246 0.112496656069206
-1.54773869346734 0.116367992687645
-1.50753768844221 0.120244698431875
-1.46733668341709 0.124387762261398
-1.42713567839196 0.129065307670385
-1.38693467336683 0.13453499093521
-1.34673366834171 0.141027875545743
-1.30653266331658 0.14873385258307
-1.26633165829146 0.157788680791284
-1.22613065326633 0.168263016386732
-1.18592964824121 0.180154220904969
-1.14572864321608 0.193382070446233
-1.10552763819095 0.207789564023383
-1.06532663316583 0.223149738530438
-1.0251256281407 0.239178738357107
-0.984924623115578 0.255554458727511
-0.944723618090452 0.271939074179457
-0.904522613065327 0.288002923593886
-0.864321608040201 0.303446795284877
-0.824120603015075 0.318019810001059
-0.78391959798995 0.331530864301227
-0.743718592964824 0.343852822077765
-0.703517587939698 0.354920021684602
-0.663316582914573 0.364720820416094
-0.623115577889447 0.373287498822894
-0.582914572864321 0.38068574045212
-0.542713567839196 0.387005176276968
-0.50251256281407 0.392351446082318
-0.462311557788945 0.396839298241991
-0.422110552763819 0.400585786046486
-0.381909547738693 0.40370278051985
-0.341708542713568 0.40628869210714
-0.301507537688442 0.408420137172572
-0.261306532663316 0.41014488197945
-0.221105527638191 0.411477436647768
-0.180904522613065 0.412398096595688
-0.14070351758794 0.41285526938171
-0.100502512562814 0.412770006195626
-0.0603015075376883 0.412041215358797
-0.0201005025125629 0.410550318136699
0.0201005025125625 0.408165050778102
0.0603015075376883 0.404743350421322
0.100502512562814 0.400139246459194
0.14070351758794 0.394212917575355
0.180904522613066 0.38684632074773
0.221105527638191 0.377964166365564
0.261306532663316 0.367557957947346
0.301507537688442 0.355708985032369
0.341708542713568 0.342605181898925
0.381909547738694 0.328547041756322
0.42211055276382 0.313939343817989
0.462311557788945 0.299267970109974
0.50251256281407 0.285063943850736
0.542713567839196 0.271859298881144
0.582914572864322 0.260140884651914
0.623115577889448 0.250308393928479
0.663316582914573 0.242641800187906
0.703517587939698 0.237281374407305
0.743718592964824 0.234221097045797
0.78391959798995 0.2333142038182
0.824120603015076 0.23428826467287
0.864321608040201 0.236766775251782
0.904522613065327 0.240294609754833
0.944723618090452 0.244365480632037
0.984924623115578 0.248450331032772
1.0251256281407 0.252026000343404
1.06532663316583 0.25460342051489
1.10552763819095 0.255754142608701
1.14572864321608 0.255133462733693
1.18592964824121 0.252498158580737
1.22613065326633 0.247717093900193
1.26633165829146 0.240773717236347
1.30653266331658 0.23176057120915
1.34673366834171 0.220867003589468
1.38693467336683 0.208362002115801
1.42713567839196 0.19457427316949
1.46733668341709 0.179871373201598
1.50753768844221 0.164639094728286
1.54773869346734 0.149261709696465
1.58793969849246 0.134103343231262
1.62814070351759 0.119490800486604
1.66834170854271 0.105698519284553
1.70854271356784 0.0929367460104876
1.74874371859296 0.0813442625091619
1.78894472361809 0.0709868295166031
1.82914572864322 0.0618619112004072
1.86934673366834 0.0539093274503054
1.90954773869347 0.0470264872119704
1.94974874371859 0.0410860606733034
1.98994974874372 0.0359535644929546
2.03015075376884 0.0315024555376218
2.07035175879397 0.0276249107018781
2.1105527638191 0.0242373588709251
2.15075376884422 0.0212808143520214
2.19095477386935 0.0187169294544822
2.23115577889447 0.0165212775573217
2.2713567839196 0.0146756149710846
2.31155778894472 0.0131607522051879
2.35175879396985 0.0119512668425303
2.39195979899498 0.0110127319523804
2.4321608040201 0.0103015518872422
2.47236180904523 0.00976701093931017
2.51256281407035 0.0093548278397068
2.55276381909548 0.00901139506687369
2.5929648241206 0.00868794064464499
2.63316582914573 0.00834402226195544
2.67336683417085 0.0079499802529348
2.71356783919598 0.00748818110646298
2.75376884422111 0.00695304639776592
2.79396984924623 0.00634997923619463
2.83417085427136 0.00569338357135979
2.87437185929648 0.00500403513066004
2.91457286432161 0.00430611165166418
2.95477386934673 0.00362421782888927
2.99497487437186 0.00298073371312874
3.03517587939699 0.00239376371021293
3.07537688442211 0.00187586759525658
3.11557788944724 0.00143363004873856
3.15577889447236 0.00106799654165504
3.19597989949749 0.000775198442369271
3.23618090452261 0.000548029527052202
3.27638190954774 0.000377227284904054
3.31658291457286 0.000252749341076808
3.35678391959799 0.000164801722548585
3.39698492462312 0.00010455150842235
3.43718592964824 6.45239370515719e-05
3.47738693467337 3.87319973044349e-05
3.51758793969849 2.26112006442145e-05
3.55778894472362 1.28362040915623e-05
3.59798994974874 7.08550070780261e-06
3.63819095477387 3.80270959671084e-06
3.678391959799 1.9841629526133e-06
3.71859296482412 1.00646875532071e-06
3.75879396984925 4.96298470601763e-07
3.79899497487437 2.37897150948192e-07
3.8391959798995 1.10847472943611e-07
3.87939698492462 5.02043532890888e-08
3.91959798994975 2.21017463083539e-08
3.95979899497487 9.45743968395132e-09
4 3.93346946741877e-09
};
\addplot [semithick, blue]
table {%
-4 3.31846864034511e-05
-3.95979899497487 5.48389898062661e-05
-3.91959798994975 8.83786009936249e-05
-3.87939698492462 0.000138918789758141
-3.8391959798995 0.000213003247527515
-3.79899497487437 0.000318627569130887
-3.75879396984925 0.000465070444086776
-3.71859296482412 0.000662468469734394
-3.67839195979899 0.00092109152115447
-3.63819095477387 0.00125031562722309
-3.59798994974874 0.00165734741971971
-3.55778894472362 0.00214582120375432
-3.51758793969849 0.0027144540878878
-3.47738693467337 0.0033559905430243
-3.43718592964824 0.00405667934110511
-3.39698492462312 0.00479649147720926
-3.35678391959799 0.00555020427085289
-3.31658291457286 0.00628935234190479
-3.27638190954774 0.00698489972279496
-3.23618090452261 0.00761034644198671
-3.19597989949749 0.00814487768518373
-3.15577889447236 0.00857612007353226
-3.11557788944724 0.00890210268940047
-3.07537688442211 0.0091321295543032
-3.03517587939699 0.00928643772952152
-2.99497487437186 0.00939470946985371
-2.95477386934673 0.0094936890277845
-2.91457286432161 0.00962428770146214
-2.87437185929648 0.00982861843455698
-2.83417085427136 0.0101473751146376
-2.79396984924623 0.0106178723474804
-2.75376884422111 0.011272914955842
-2.71356783919598 0.0121405057923389
-2.67336683417085 0.0132442557144471
-2.63316582914573 0.0146042501035487
-2.5929648241206 0.0162380584654117
-2.55276381909548 0.018161544699291
-2.51256281407035 0.0203891418595066
-2.47236180904523 0.0229332997272808
-2.4321608040201 0.0258029085772464
-2.39195979899498 0.0290006639591269
-2.35175879396985 0.032519571395228
-2.31155778894472 0.0363390783443986
-2.2713567839196 0.0404216114486022
-2.23115577889447 0.0447105072755865
-2.19095477386935 0.0491303601316145
-2.15075376884422 0.0535905958409591
-2.1105527638191 0.0579925930499705
-2.07035175879397 0.0622399670317915
-2.03015075376884 0.066250837150576
-1.98994974874372 0.0699702053617609
-1.94974874371859 0.0733801764092262
-1.90954773869347 0.0765058017650264
-1.86934673366834 0.0794148845166146
-1.82914572864322 0.0822110746859906
-1.78894472361809 0.0850208302733665
-1.74874371859296 0.0879760563561904
-1.70854271356784 0.0911951835811655
-1.66834170854271 0.0947658810895501
-1.62814070351759 0.098732399815298
-1.58793969849246 0.103089733928071
-1.54773869346734 0.107785533141368
-1.50753768844221 0.112729261237029
-1.46733668341709 0.117806783174858
-1.42713567839196 0.122897653442095
-1.38693467336683 0.127892059457639
-1.34673366834171 0.132704699572505
-1.30653266331658 0.137283752947411
-1.26633165829146 0.141614310365725
-1.22613065326633 0.145716887131505
-1.18592964824121 0.149642630032984
-1.14572864321608 0.153467321755436
-1.10552763819095 0.157286161920702
-1.06532663316583 0.161210601952497
-1.0251256281407 0.165367420000583
-0.984924623115578 0.169899042439649
-0.944723618090452 0.174963192410387
-0.904522613065327 0.180729572816449
-0.864321608040201 0.187371644891531
-0.824120603015075 0.195052633064182
-0.78391959798995 0.203906459482816
-0.743718592964824 0.214016007116312
-0.703517587939698 0.225392467153311
-0.663316582914573 0.237960121383734
-0.623115577889447 0.251550483497293
-0.582914572864321 0.265908270465392
-0.542713567839196 0.28070947465092
-0.50251256281407 0.295589364977231
-0.462311557788945 0.310176166637749
-0.422110552763819 0.324124990093117
-0.381909547738693 0.337146612686801
-0.341708542713568 0.349026950555995
-0.301507537688442 0.359635163000223
-0.261306532663316 0.368920747342024
-0.221105527638191 0.376902085555388
-0.180904522613065 0.383650183395436
-0.14070351758794 0.38927154007365
-0.100502512562814 0.393893257502641
-0.0603015075376883 0.397651981226828
-0.0201005025125629 0.400686570691067
0.0201005025125625 0.403133052080739
0.0603015075376883 0.405119804097278
0.100502512562814 0.406761211315208
0.14070351758794 0.408149053959883
0.180904522613066 0.409342312629283
0.221105527638191 0.410357356146499
0.261306532663316 0.411161188222316
0.301507537688442 0.411670273011267
0.341708542713568 0.411756436416043
0.381909547738694 0.411259730329119
0.42211055276382 0.410006433939392
0.462311557788945 0.407829080998167
0.50251256281407 0.404584949562644
0.542713567839196 0.400169973928234
0.582914572864322 0.394526367658349
0.623115577889448 0.387643954996236
0.663316582914573 0.379556753367116
0.703517587939698 0.370337254800507
0.743718592964824 0.360090862654387
0.78391959798995 0.348952096654509
0.824120603015076 0.337082807867792
0.864321608040201 0.324671236111987
0.904522613065327 0.311929788766731
0.944723618090452 0.299089259720744
0.984924623115578 0.286387919479618
1.0251256281407 0.274055295376225
1.06532663316583 0.262292119659457
1.10552763819095 0.251249368150701
1.14572864321608 0.241010122557149
1.18592964824121 0.231577925962068
1.22613065326633 0.222874362758759
1.26633165829146 0.214747006480924
1.30653266331658 0.206987019551339
1.34673366834171 0.199353981795284
1.38693467336683 0.191604331132968
1.42713567839196 0.18351933814526
1.46733668341709 0.174928844063412
1.50753768844221 0.165727938077946
1.54773869346734 0.155885084072333
1.58793969849246 0.145441629048163
1.62814070351759 0.134503857929128
1.66834170854271 0.123229602960644
1.70854271356784 0.111811780870568
1.74874371859296 0.100461139702887
1.78894472361809 0.0893900620395235
1.82914572864322 0.0787986554478177
1.86934673366834 0.0688637336246193
1.90954773869347 0.0597307874457534
1.94974874371859 0.0515087369597982
1.98994974874372 0.0442671466158063
2.03015075376884 0.0380356218380637
2.07035175879397 0.0328051988731918
2.1105527638191 0.0285316060237308
2.15075376884422 0.0251402569610953
2.19095477386935 0.0225327253063237
2.23115577889447 0.020594278045553
2.2713567839196 0.0192018756863041
2.31155778894472 0.0182319448119191
2.35175879396985 0.0175672388278614
2.39195979899498 0.0171022349589701
2.4321608040201 0.0167467430243561
2.47236180904523 0.016427671476168
2.51256281407035 0.0160891481281045
2.55276381909548 0.0156913766763968
2.5929648241206 0.0152086977899284
2.63316582914573 0.0146273135426541
2.67336683417085 0.0139430462740134
2.71356783919598 0.0131593701186085
2.75376884422111 0.012285810555074
2.79396984924623 0.0113366842780371
2.83417085427136 0.0103300687304492
2.87437185929648 0.00928685690463522
2.91457286432161 0.00822976717303405
2.95477386934673 0.00718222972792
2.99497487437186 0.006167144039962
3.03517587939699 0.00520557574354997
3.07537688442211 0.00431551749903624
3.11557788944724 0.00351086267568331
3.15577889447236 0.00280072751541318
3.19597989949749 0.00218921082306826
3.23618090452261 0.00167561256845462
3.27638190954774 0.00125506110422768
3.31658291457286 0.000919439781542998
3.35678391959799 0.000658469640717535
3.39698492462312 0.000460800222033201
3.43718592964824 0.000314982398195064
3.47738693467337 0.000210236810000549
3.51758793969849 0.000136977852509365
3.55778894472362 8.70958651388953e-05
3.59798994974874 5.40320217010092e-05
3.63819095477387 3.26982931855313e-05
3.678391959799 1.92994122894473e-05
3.71859296482412 1.11081834885663e-05
3.75879396984925 6.23398033390342e-06
3.79899497487437 3.41084687867867e-06
3.8391959798995 1.81924408694943e-06
3.87939698492462 9.4583396112965e-07
3.91959798994975 4.79294209399953e-07
3.95979899497487 2.36714709220588e-07
4 1.13935807010378e-07
};
\addplot [semithick, green!50.196078431372548!black]
table {%
-4 8.9246528830775e-06
-3.95979899497487 1.53298690043965e-05
-3.91959798994975 2.57479454450333e-05
-3.87939698492462 4.22903619326224e-05
-3.8391959798995 6.79322602167201e-05
-3.79899497487437 0.000106731238446489
-3.75879396984925 0.000164035188513161
-3.71859296482412 0.000246641548584374
-3.67839195979899 0.000362859073478375
-3.63819095477387 0.00052241616035992
-3.59798994974874 0.000736160579777999
-3.55778894472362 0.00101550758156718
-3.51758793969849 0.00137161892359217
-3.47738693467337 0.00181433419612451
-3.43718592964824 0.00235092448763469
-3.39698492462312 0.00298479016653763
-3.35678391959799 0.00371426980912806
-3.31658291457286 0.00453175538998114
-3.27638190954774 0.00542331014590067
-3.23618090452261 0.00636895390114692
-3.19597989949749 0.00734371542903853
-3.15577889447236 0.0083194583332071
-3.11557788944724 0.00926737762187925
-3.07537688442211 0.0101609545033111
-3.03517587939699 0.0109790644409947
-2.99497487437186 0.0117088743921379
-2.95477386934673 0.0123481517986674
-2.91457286432161 0.0129066469874858
-2.87437185929648 0.013406302031619
-2.83417085427136 0.0138801754195983
-2.79396984924623 0.0143701384970283
-2.75376884422111 0.0149235755833154
-2.71356783919598 0.0155894792444151
-2.67336683417085 0.0164144481224935
-2.63316582914573 0.0174391425496468
-2.5929648241206 0.0186957166659385
-2.55276381909548 0.0202066218576211
-2.51256281407035 0.0219849781394832
-2.47236180904523 0.0240364664883603
-2.4321608040201 0.0263624462658251
-2.39195979899498 0.028963791441933
-2.35175879396985 0.0318448053300106
-2.31155778894472 0.0350165400912436
-2.2713567839196 0.0384989198743472
-2.23115577889447 0.0423212317984404
-2.19095477386935 0.046520778933886
-2.15075376884422 0.0511397476776287
-2.1105527638191 0.0562205910784486
-2.07035175879397 0.061800437085346
-2.03015075376884 0.0679051720743865
-1.98994974874372 0.0745439110988266
-1.94974874371859 0.0817045432858937
-1.90954773869347 0.0893509399641765
-1.86934673366834 0.0974222497679037
-1.82914572864322 0.105834501144687
-1.78894472361809 0.11448451317498
-1.74874371859296 0.123255902883279
-1.70854271356784 0.132026786834085
-1.66834170854271 0.140678613308739
-1.62814070351759 0.149105428465251
-1.58793969849246 0.157222774794959
-1.54773869346734 0.16497534970268
-1.50753768844221 0.172342536272292
-1.46733668341709 0.179340989825556
-1.42713567839196 0.186023658205045
-1.38693467336683 0.192474952437288
-1.34673366834171 0.198802257008928
-1.30653266331658 0.20512452055616
-1.26633165829146 0.211559200347547
-1.22613065326633 0.218209224186585
-1.18592964824121 0.225151764150433
-1.14572864321608 0.232430413890554
-1.10552763819095 0.240051824350371
-1.06532663316583 0.24798706663699
-1.0251256281407 0.256177113935638
-0.984924623115578 0.264541063579488
-0.944723618090452 0.27298524104535
-0.904522613065327 0.281411263498955
-0.864321608040201 0.289721517922973
-0.824120603015075 0.297821246179912
-0.78391959798995 0.305617354988577
-0.743718592964824 0.313014962980775
-0.703517587939698 0.319913345890818
-0.663316582914573 0.326203188280544
-0.623115577889447 0.331766833776486
-0.582914572864321 0.336482590122306
-0.542713567839196 0.340233229296497
-0.50251256281407 0.342917826642716
-0.462311557788945 0.344465222829892
-0.422110552763819 0.344846854674357
-0.381909547738693 0.34408660276042
-0.341708542713568 0.342265670460977
-0.301507537688442 0.339521268930261
-0.261306532663316 0.336038883525037
-0.221105527638191 0.332038938201125
-0.180904522613065 0.327759550151541
-0.14070351758794 0.323437612089587
-0.100502512562814 0.319290565862171
-0.0603015075376883 0.315500945585265
-0.0201005025125629 0.312205168251362
0.0201005025125625 0.309487293081569
0.0603015075376883 0.307377732996983
0.100502512562814 0.305856327327148
0.14070351758794 0.304858852982791
0.180904522613066 0.304285961031738
0.221105527638191 0.304013609279504
0.261306532663316 0.303904217649856
0.301507537688442 0.303817907730225
0.341708542713568 0.303623247710397
0.381909547738694 0.303206911711321
0.42211055276382 0.302481627643643
0.462311557788945 0.301391799245901
0.50251256281407 0.299916300521437
0.542713567839196 0.298068168621043
0.582914572864322 0.295891229987024
0.623115577889448 0.293454014358387
0.663316582914573 0.290841564463199
0.703517587939698 0.288145881753062
0.743718592964824 0.285455750914306
0.78391959798995 0.282846596104974
0.824120603015076 0.280370908562963
0.864321608040201 0.278049718276124
0.904522613065327 0.275865602536456
0.944723618090452 0.273757823686652
0.984924623115578 0.271620310175041
1.0251256281407 0.269303250951981
1.06532663316583 0.266618974563791
1.10552763819095 0.263352474552483
1.14572864321608 0.259276421669688
1.18592964824121 0.254169834655069
1.22613065326633 0.247838882071159
1.26633165829146 0.24013770301891
1.30653266331658 0.230986803996757
1.34673366834171 0.220386613617628
1.38693467336683 0.20842419372773
1.42713567839196 0.195271876922705
1.46733668341709 0.181177617626045
1.50753768844221 0.166447945365759
1.54773869346734 0.151425410459064
1.58793969849246 0.136463142187028
1.62814070351759 0.121899472069182
1.66834170854271 0.108035455951473
1.70854271356784 0.0951175871348451
1.74874371859296 0.0833271347535626
1.78894472361809 0.0727765283123768
1.82914572864322 0.0635122234219196
1.86934673366834 0.0555226917661401
1.90954773869347 0.0487496974651663
1.94974874371859 0.0431008999884742
1.98994974874372 0.0384620351946444
2.03015075376884 0.034707385198421
2.07035175879397 0.0317078333293281
2.1105527638191 0.0293363850266721
2.15075376884422 0.0274715119376075
2.19095477386935 0.0259989755821122
2.23115577889447 0.0248128842924668
2.2713567839196 0.0238166496517094
2.31155778894472 0.0229242843111055
2.35175879396985 0.0220621874502979
2.39195979899498 0.0211712670866758
2.4321608040201 0.0202090124733831
2.47236180904523 0.0191510011513836
2.51256281407035 0.0179913274169774
2.55276381909548 0.0167415697785065
2.5929648241206 0.0154281468791582
2.63316582914573 0.0140881964659302
2.67336683417085 0.0127643911432442
2.71356783919598 0.0114993194427145
2.75376884422111 0.010330165840982
2.79396984924623 0.00928439631547791
2.83417085427136 0.00837700194876176
2.87437185929648 0.00760960300253007
2.91457286432161 0.00697141929411962
2.95477386934673 0.00644182639634898
2.99497487437186 0.00599399303043149
3.03517587939699 0.00559896977142237
3.07537688442211 0.0052295881681081
3.11557788944724 0.00486362519989238
3.15577889447236 0.00448586393714688
3.19597989949749 0.00408889826482984
3.23618090452261 0.0036727449052191
3.27638190954774 0.00324350211217651
3.31658291457286 0.00281140549865657
3.35678391959799 0.00238866718458524
3.39698492462312 0.00198745008352621
3.43718592964824 0.00161824238033668
3.47738693467337 0.00128878283489169
3.51758793969849 0.00100357114516144
3.55778894472362 0.000763900414031126
3.59798994974874 0.000568284008033428
3.63819095477387 0.000413120899844605
3.678391959799 0.00029344809803361
3.71859296482412 0.000203656796376347
3.75879396984925 0.000138089105235112
3.79899497487437 9.1474108542792e-05
3.8391959798995 5.91976965753314e-05
3.87939698492462 3.74258677695221e-05
3.91959798994975 2.31150123735833e-05
3.95979899497487 1.39465829908356e-05
4 8.22034923073873e-06
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=.5]

\begin{axis}[
title={RD},
xlabel={eigenvalues normalised to unit std.},
ylabel={density},
xmin=-4.4, xmax=4.4,
ymin=-0.0213719535852013, ymax=0.448830475685822,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{HC},{NPSLE},{SLE}}
]
\addplot [semithick, red]
table {%
-4 0.00433015715307737
-3.95979899497487 0.00444330832577001
-3.91959798994975 0.00442877535325492
-3.87939698492462 0.00428782764628298
-3.8391959798995 0.00403247983172696
-3.79899497487437 0.00368382727103109
-3.75879396984925 0.00326921719226832
-3.71859296482412 0.00281879925226279
-3.67839195979899 0.00236208331187723
-3.63819095477387 0.00192507632228758
-3.59798994974874 0.0015284007474079
-3.55778894472362 0.0011865660216456
-3.51758793969849 0.000908331956659498
-3.47738693467337 0.000697918336101132
-3.43718592964824 0.000556705974163222
-3.39698492462312 0.000485044901951595
-3.35678391959799 0.000483820348876033
-3.31658291457286 0.000555503857295221
-3.27638190954774 0.00070451389670132
-3.23618090452261 0.000936813915025058
-3.19597989949749 0.00125878001745726
-3.15577889447236 0.00167547354702882
-3.11557788944724 0.00218855228141574
-3.07537688442211 0.00279413846124521
-3.03517587939699 0.00348101683014748
-2.99497487437186 0.00422954318714272
-2.95477386934673 0.00501158970050356
-2.91457286432161 0.00579173455034375
-2.87437185929648 0.00652973268164096
-2.83417085427136 0.00718410842067865
-2.79396984924623 0.00771652520402131
-2.75376884422111 0.0080964484417767
-2.71356783919598 0.00830555098195486
-2.67336683417085 0.00834132702206606
-2.63316582914573 0.00821947157353407
-2.5929648241206 0.00797472531410335
-2.55276381909548 0.00766004729270363
-2.51256281407035 0.00734413022595988
-2.47236180904523 0.00710739533760626
-2.4321608040201 0.00703669295198167
-2.39195979899498 0.00721900614467187
-2.35175879396985 0.0077345340489091
-2.31155778894472 0.00864964420286218
-2.2713567839196 0.0100103375790727
-2.23115577889447 0.0118370422431716
-2.19095477386935 0.014121682123446
-2.15075376884422 0.0168279695504603
-2.1105527638191 0.0198956560969204
-2.07035175879397 0.0232489923986481
-2.03015075376884 0.0268089103655725
-1.98994974874372 0.0305075569486797
-1.94974874371859 0.0343029680174362
-1.90954773869347 0.0381911118709482
-1.86934673366834 0.042212478070178
-1.82914572864322 0.0464509769737775
-1.78894472361809 0.0510241425658146
-1.74874371859296 0.0560653185887742
-1.70854271356784 0.0617003253031555
-1.66834170854271 0.0680226324490861
-1.62814070351759 0.0750718941219961
-1.58793969849246 0.0828205433178108
-1.54773869346734 0.0911719178518238
-1.50753768844221 0.0999712703083625
-1.46733668341709 0.10902841438097
-1.42713567839196 0.11814824302503
-1.38693467336683 0.127163505628689
-1.34673366834171 0.135963510504935
-1.30653266331658 0.144513034683686
-1.26633165829146 0.152857573396872
-1.22613065326633 0.161113752401375
-1.18592964824121 0.169446665655453
-1.14572864321608 0.178038445594643
-1.10552763819095 0.187053984450492
-1.06532663316583 0.196610092366492
-1.0251256281407 0.2067534814098
-0.984924623115578 0.21745106191661
-0.944723618090452 0.228593587645439
-0.904522613065327 0.240011230363193
-0.864321608040201 0.251497699504373
-0.824120603015075 0.262838393621002
-0.78391959798995 0.273837906851191
-0.743718592964824 0.284342918761141
-0.703517587939698 0.294257789946304
-0.663316582914573 0.303551691794414
-0.623115577889447 0.312257449852418
-0.582914572864321 0.320463220073715
-0.542713567839196 0.328298565377915
-0.50251256281407 0.335916558325321
-0.462311557788945 0.343473430305845
-0.422110552763819 0.351107261720196
-0.381909547738693 0.358917403972262
-0.341708542713568 0.366946704665377
-0.301507537688442 0.375168949979616
-0.261306532663316 0.383483921509654
-0.221105527638191 0.391721815446481
-0.180904522613065 0.399657414530592
-0.14070351758794 0.407032545914349
-0.100502512562814 0.413583466676753
-0.0603015075376883 0.419068476521017
-0.0201005025125629 0.423290758609196
0.0201005025125625 0.426112406750858
0.0603015075376883 0.427457637991685
0.100502512562814 0.427305789948005
0.14070351758794 0.425677144462405
0.180904522613066 0.422616219170609
0.221105527638191 0.418177489992225
0.261306532663316 0.412417491129677
0.301507537688442 0.405395208721191
0.341708542713568 0.397180235203601
0.381909547738694 0.38786596446922
0.42211055276382 0.37758375048917
0.462311557788945 0.366513726453778
0.50251256281407 0.354888859740755
0.542713567839196 0.342990475889272
0.582914572864322 0.331135417138163
0.623115577889448 0.319656680692536
0.663316582914573 0.308880412329686
0.703517587939698 0.299102349710878
0.743718592964824 0.290566312996039
0.78391959798995 0.283446426251862
0.824120603015076 0.277833805491838
0.864321608040201 0.273727801049257
0.904522613065327 0.27103170442757
0.944723618090452 0.269553081331739
0.984924623115578 0.269009344384171
1.0251256281407 0.269039505329047
1.06532663316583 0.2692229490858
1.10552763819095 0.269105395980564
1.14572864321608 0.26823102079777
1.18592964824121 0.26617824425404
1.22613065326633 0.262595406318427
1.26633165829146 0.257231787775621
1.30653266331658 0.249959564979203
1.34673366834171 0.240783343321069
1.38693467336683 0.229835744128984
1.42713567839196 0.217359731043524
1.46733668341709 0.203680461753196
1.50753768844221 0.189170976403246
1.54773869346734 0.174216679593225
1.58793969849246 0.159183266148922
1.62814070351759 0.144391644440119
1.66834170854271 0.130101854806791
1.70854271356784 0.116506351120804
1.74874371859296 0.103731640819544
1.78894472361809 0.0918463596372789
1.82914572864322 0.080873434498176
1.86934673366834 0.0708039835787485
1.90954773869347 0.0616108813103367
1.94974874371859 0.0532603490583872
1.98994974874372 0.0457204337649468
2.03015075376884 0.0389657672714453
2.07035175879397 0.0329785408988813
2.1105527638191 0.0277461575555329
2.15075376884422 0.0232564856911287
2.19095477386935 0.0194919633153092
2.23115577889447 0.0164239168007188
2.2713567839196 0.0140083328916919
2.31155778894472 0.0121839728432713
2.35175879396985 0.0108732207143645
2.39195979899498 0.00998552562456145
2.4321608040201 0.00942284573324655
2.47236180904523 0.00908621559880218
2.51256281407035 0.00888247323485961
2.55276381909548 0.00873027936490413
2.5929648241206 0.0085647800410733
2.63316582914573 0.00834053058280401
2.67336683417085 0.00803254900362724
2.71356783919598 0.00763556248190352
2.75376884422111 0.00716164341025473
2.79396984924623 0.0066365176493911
2.83417085427136 0.00609489110941135
2.87437185929648 0.00557520029157244
2.91457286432161 0.005114251733947
2.95477386934673 0.00474226202276441
2.99497487437186 0.0044788211316881
3.03517587939699 0.0043302531129574
3.07537688442211 0.00428872399314553
3.11557788944724 0.00433324762032969
3.15577889447236 0.00443248626719177
3.19597989949749 0.00454897251228212
3.23618090452261 0.00464414305772554
3.27638190954774 0.00468342610924813
3.31658291457286 0.00464060242917206
3.35678391959799 0.00450078224461998
3.39698492462312 0.00426158922303231
3.43718592964824 0.00393246992509823
3.47738693467337 0.00353238209809195
3.51758793969849 0.00308638410309091
3.55778894472362 0.00262179391689278
3.59798994974874 0.00216458536198867
3.63819095477387 0.00173655535171875
3.678391959799 0.00135357442936394
3.71859296482412 0.00102498525629589
3.75879396984925 0.000753998892165771
3.79899497487437 0.000538797589598071
3.8391959798995 0.000374000530853648
3.87939698492462 0.000252176038464783
3.91959798994975 0.000165164290682987
3.95979899497487 0.000105076707622256
4 6.49341136073166e-05
};
\addplot [semithick, blue]
table {%
-4 2.47565489840458e-05
-3.95979899497487 4.17983524150997e-05
-3.91959798994975 6.8938657499347e-05
-3.87939698492462 0.00011108687331321
-3.8391959798995 0.000174916109532192
-3.79899497487437 0.000269181650789577
-3.75879396984925 0.000404951609069263
-3.71859296482412 0.000595675769881287
-3.67839195979899 0.000857014836453194
-3.63819095477387 0.00120636305035237
-3.59798994974874 0.00166202584013508
-3.55778894472362 0.0022420604664948
-3.51758793969849 0.00296284648296838
-3.47738693467337 0.00383751410420563
-3.43718592964824 0.0048744086131918
-3.39698492462312 0.0060757936046082
-3.35678391959799 0.00743698457301249
-3.31658291457286 0.00894605394297254
-3.27638190954774 0.0105841656146934
-3.23618090452261 0.0123264972390097
-3.19597989949749 0.0141436133894311
-3.15577889447236 0.0160030844914442
-3.11557788944724 0.0178711208777657
-3.07537688442211 0.0197140142687583
-3.03517587939699 0.021499243938351
-2.99497487437186 0.0231961955106549
-2.95477386934673 0.02477653540557
-2.91457286432161 0.0262143629443597
-2.87437185929648 0.0274863102961724
-2.83417085427136 0.0285717711438677
-2.79396984924623 0.0294534131626757
-2.75376884422111 0.0301180733338496
-2.71356783919598 0.030558057252915
-2.67336683417085 0.0307727728077138
-2.63316582914573 0.030770533926654
-2.5929648241206 0.0305702819505962
-2.55276381909548 0.0302029038992655
-2.51256281407035 0.029711795108932
-2.47236180904523 0.0291523363685671
-2.4321608040201 0.0285900474857658
-2.39195979899498 0.0280973452682257
-2.35175879396985 0.0277490634346056
-2.31155778894472 0.0276171546371142
-2.2713567839196 0.0277652418983316
-2.23115577889447 0.028243858636311
-2.19095477386935 0.0290872553504101
-2.15075376884422 0.0303125173066907
-2.1105527638191 0.0319214245947705
-2.07035175879397 0.0339050292578533
-2.03015075376884 0.0362504006731824
-1.98994974874372 0.0389485057819264
-1.94974874371859 0.0420018575276349
-1.90954773869347 0.0454304743967402
-1.86934673366834 0.0492748910472492
-1.82914572864322 0.0535954263938483
-1.78894472361809 0.0584675684313186
-1.74874371859296 0.0639740428158034
-1.70854271356784 0.0701947439788094
-1.66834170854271 0.0771960905154041
-1.62814070351759 0.0850214404621114
-1.58793969849246 0.0936839609973495
-1.54773869346734 0.103162861897059
-1.50753768844221 0.113403301084433
-1.46733668341709 0.124319703463152
-1.42713567839196 0.135801828760346
-1.38693467336683 0.147722749149444
-1.34673366834171 0.159947943246618
-1.30653266331658 0.172344896566735
-1.26633165829146 0.184792792646289
-1.22613065326633 0.197191958375589
-1.18592964824121 0.209472615562916
-1.14572864321608 0.221602195939153
-1.10552763819095 0.233590098247102
-1.06532663316583 0.245488472558327
-1.0251256281407 0.257387597137982
-0.984924623115578 0.269404812400008
-0.944723618090452 0.28166683880219
-0.904522613065327 0.294286539230278
-0.864321608040201 0.307336566463261
-0.824120603015075 0.320823546668924
-0.78391959798995 0.334667157584197
-0.743718592964824 0.34868840270387
-0.703517587939698 0.362610446268851
-0.663316582914573 0.376073637836783
-0.623115577889447 0.388664092580362
-0.582914572864321 0.399952820480237
-0.542713567839196 0.409540386007565
-0.50251256281407 0.417100851707406
-0.462311557788945 0.422418589937299
-0.422110552763819 0.425412502015905
-0.381909547738693 0.426144101419631
-0.341708542713568 0.424808443312223
-0.301507537688442 0.421709546373916
-0.261306532663316 0.417224267442209
-0.221105527638191 0.411760149923742
-0.180904522613065 0.405713328245443
-0.14070351758794 0.399432088779421
-0.100502512562814 0.393190318002817
-0.0603015075376883 0.387173124181452
-0.0201005025125629 0.381474799667252
0.0201005025125625 0.376107399875434
0.0603015075376883 0.371016877540942
0.100502512562814 0.366103114202795
0.14070351758794 0.361240354929399
0.180904522613066 0.356295336985883
0.221105527638191 0.351141550012269
0.261306532663316 0.345669263703811
0.301507537688442 0.339791921454758
0.341708542713568 0.33345002715881
0.381909547738694 0.326613681190321
0.42211055276382 0.319284523173636
0.462311557788945 0.311497196377928
0.50251256281407 0.30331979869295
0.542713567839196 0.294852352318711
0.582914572864322 0.286222259323943
0.623115577889448 0.277576053273366
0.663316582914573 0.269067432353417
0.703517587939698 0.260842400570526
0.743718592964824 0.253023141102385
0.78391959798995 0.245692801157324
0.824120603015076 0.238883539792875
0.864321608040201 0.23256992433117
0.904522613065327 0.226669095037631
0.944723618090452 0.221048167823255
0.984924623115578 0.215538277531273
1.0251256281407 0.209953662633425
1.06532663316583 0.204113421381936
1.10552763819095 0.197863150841188
1.14572864321608 0.191093673446517
1.18592964824121 0.183754453181229
1.22613065326633 0.175860035669888
1.26633165829146 0.167488797041478
1.30653266331658 0.158774312793134
1.34673366834171 0.149890614009213
1.38693467336683 0.141033354884308
1.42713567839196 0.132399375651462
1.46733668341709 0.124167254229144
1.50753768844221 0.116481191156648
1.54773869346734 0.109440006957722
1.58793969849246 0.103092234901221
1.62814070351759 0.097437386678626
1.66834170854271 0.0924325949249508
1.70854271356784 0.0880031334359675
1.74874371859296 0.0840548942459125
1.78894472361809 0.0804868206532232
1.82914572864322 0.0772015526549483
1.86934673366834 0.0741130678114668
1.90954773869347 0.071150779334291
1.94974874371859 0.0682602452697554
1.98994974874372 0.0654012180914925
2.03015075376884 0.062544128386853
2.07035175879397 0.0596662064567346
2.1105527638191 0.0567483119123918
2.15075376884422 0.0537732181028315
2.19095477386935 0.0507256670064919
2.23115577889447 0.0475940612456618
2.2713567839196 0.0443732757551984
2.31155778894472 0.0410678158094769
2.35175879396985 0.0376944579397482
2.39195979899498 0.0342835940133566
2.4321608040201 0.0308787357893353
2.47236180904523 0.0275339815850641
2.51256281407035 0.0243096338223213
2.55276381909548 0.0212665137636335
2.5929648241206 0.0184597802850572
2.63316582914573 0.0159331736908591
2.67336683417085 0.013714552221527
2.71356783919598 0.0118133797166606
2.75376884422111 0.0102204999036238
2.79396984924623 0.00891015928835866
2.83417085427136 0.00784388761284984
2.87437185929648 0.00697557619626406
2.91457286432161 0.00625695436196078
2.95477386934673 0.00564266927554054
2.99497487437186 0.00509431260427868
3.03517587939699 0.00458297180453352
3.07537688442211 0.00409016283350316
3.11557788944724 0.00360726957660768
3.15577889447236 0.00313382623126723
3.19597989949749 0.00267510195628366
3.23618090452261 0.00223947291807901
3.27638190954774 0.00183600631042086
3.31658291457286 0.00147256002304849
3.35678391959799 0.00115455381770912
3.39698492462312 0.00088442569167059
3.43718592964824 0.000661675507425159
3.47738693467337 0.000483330459488735
3.51758793969849 0.000344645175989116
3.55778894472362 0.000239865349370951
3.59798994974874 0.000162924402830035
3.63819095477387 0.000107993279359452
3.678391959799 6.98516925245587e-05
3.71859296482412 4.40870254491874e-05
3.75879396984925 2.71510688915738e-05
3.79899497487437 1.63153801229568e-05
3.8391959798995 9.56611889891397e-06
3.87939698492462 5.47266044515013e-06
3.91959798994975 3.0547973285071e-06
3.95979899497487 1.6637395391308e-06
4 8.84108936145802e-07
};
\addplot [semithick, green!50.196078431372548!black]
table {%
-4 0.000351239055854373
-3.95979899497487 0.00053307044661114
-3.91959798994975 0.000790218454647339
-3.87939698492462 0.00114423348683501
-3.8391959798995 0.00161851154708624
-3.79899497487437 0.00223658367251939
-3.75879396984925 0.00301970526592963
-3.71859296482412 0.00398386941176035
-3.67839195979899 0.00513652477043946
-3.63819095477387 0.00647343024094434
-3.59798994974874 0.00797618636485464
-3.55778894472362 0.00961100727470859
-3.51758793969849 0.0113292069802757
-3.47738693467337 0.0130696621614715
-3.43718592964824 0.0147632029546545
-3.39698492462312 0.0163385271568277
-3.35678391959799 0.0177289078182153
-3.31658291457286 0.0188787500425696
-3.27638190954774 0.0197490130766031
-3.23618090452261 0.0203206735708812
-3.19597989949749 0.0205957409006729
-3.15577889447236 0.0205957742533215
-3.11557788944724 0.0203582923846649
-3.07537688442211 0.0199318064455227
-3.03517587939699 0.019370366967067
-2.99497487437186 0.0187284701507983
-2.95477386934673 0.018056945104875
-2.91457286432161 0.0174001187206766
-2.87437185929648 0.0167942274913563
-2.83417085427136 0.0162668070366966
-2.79396984924623 0.0158366969193532
-2.75376884422111 0.0155143570932119
-2.71356783919598 0.0153023607315093
-2.67336683417085 0.0151961311787602
-2.63316582914573 0.0151851457729425
-2.5929648241206 0.0152548723705533
-2.55276381909548 0.0153896095678271
-2.51256281407035 0.0155761879329261
-2.47236180904523 0.0158082150971468
-2.4321608040201 0.0160902923814195
-2.39195979899498 0.0164414742714942
-2.35175879396985 0.0168972413294661
-2.31155778894472 0.0175094301822355
-2.2713567839196 0.0183438845378075
-2.23115577889447 0.0194759930691958
-2.19095477386935 0.0209846743588268
-2.15075376884422 0.0229456655285514
-2.1105527638191 0.0254251010884672
-2.07035175879397 0.0284743029512398
-2.03015075376884 0.0321264597475411
-1.98994974874372 0.0363955139752591
-1.94974874371859 0.0412771850890992
-1.90954773869347 0.0467517233877969
-1.86934673366834 0.052787780082304
-1.82914572864322 0.0593467221367784
-1.78894472361809 0.0663868032259749
-1.74874371859296 0.0738667776653525
-1.70854271356784 0.0817487497003554
-1.66834170854271 0.0900002278589458
-1.62814070351759 0.0985954656757269
-1.58793969849246 0.107516206206387
-1.54773869346734 0.116751922968435
-1.50753768844221 0.126299592486989
-1.46733668341709 0.136162972549027
-1.42713567839196 0.146351316092931
-1.38693467336683 0.156877432486738
-1.34673366834171 0.167755016750125
-1.30653266331658 0.178995202050026
-1.26633165829146 0.190602353297268
-1.22613065326633 0.202569214581946
-1.18592964824121 0.214871653445713
-1.14572864321608 0.227463404701063
-1.10552763819095 0.240271385474
-1.06532663316583 0.253192296517523
-1.0251256281407 0.266091299127965
-0.984924623115578 0.278803520875893
-0.944723618090452 0.291138969702455
-0.904522613065327 0.30289112098116
-0.864321608040201 0.313849009235766
-0.824120603015075 0.32381215346224
-0.78391959798995 0.332607138617847
-0.743718592964824 0.340104241328391
-0.703517587939698 0.346232201205675
-0.663316582914573 0.350989168288592
-0.623115577889447 0.354448052810824
-0.582914572864321 0.356754988569797
-0.542713567839196 0.358120378015544
-0.50251256281407 0.358802946401729
-0.462311557788945 0.359088267851106
-0.422110552763819 0.359264163182009
-0.381909547738693 0.359596009878472
-0.341708542713568 0.360305170304844
-0.301507537688442 0.36155332857248
-0.261306532663316 0.363434541576444
-0.221105527638191 0.36597541068838
-0.180904522613065 0.36914225143026
-0.14070351758794 0.372852835296498
-0.100502512562814 0.376989538622115
-0.0603015075376883 0.381410777414855
-0.0201005025125629 0.38595845705962
0.0201005025125625 0.390460620906556
0.0603015075376883 0.394730157729145
0.100502512562814 0.398561858308933
0.14070351758794 0.401730881005706
0.180904522613066 0.403995556908222
0.221105527638191 0.405106450715562
0.261306532663316 0.404821958679314
0.301507537688442 0.402928908381572
0.341708542713568 0.399265110601571
0.381909547738694 0.393739991703936
0.42211055276382 0.386349499274366
0.462311557788945 0.377182380305086
0.50251256281407 0.366416430334858
0.542713567839196 0.35430503402078
0.582914572864322 0.341155882088061
0.623115577889448 0.327304861027195
0.663316582914573 0.313088617272196
0.703517587939698 0.298819194948249
0.743718592964824 0.284763551896584
0.78391959798995 0.271129851602761
0.824120603015076 0.25806139464706
0.864321608040201 0.245638045556771
0.904522613065327 0.233884134916392
0.944723618090452 0.222781135936323
0.984924623115578 0.212282967920155
1.0251256281407 0.202331594518102
1.06532663316583 0.192870684437675
1.10552763819095 0.183855493241556
1.14572864321608 0.175257781469894
1.18592964824121 0.167065433660636
1.22613065326633 0.159277361931006
1.26633165829146 0.151895109140627
1.30653266331658 0.144913150462369
1.34673366834171 0.138310106155651
1.38693467336683 0.132042872212303
1.42713567839196 0.126045088043361
1.46733668341709 0.120230512106987
1.50753768844221 0.114500940515925
1.54773869346734 0.108757463646038
1.58793969849246 0.102913263192867
1.62814070351759 0.0969058969051027
1.66834170854271 0.0907071178073001
1.70854271356784 0.084328682085677
1.74874371859296 0.0778232240398931
1.78894472361809 0.0712800071244424
1.82914572864322 0.0648160874958589
1.86934673366834 0.0585640546783411
1.90954773869347 0.0526579665408214
1.94974874371859 0.0472193184749405
1.98994974874372 0.0423448504444698
2.03015075376884 0.0380977017317031
2.07035175879397 0.034502908714688
2.1105527638191 0.0315475801346669
2.15075376884422 0.0291853822563033
2.19095477386935 0.0273443431500719
2.23115577889447 0.0259365522929042
2.2713567839196 0.0248681657832049
2.31155778894472 0.0240482518329852
2.35175879396985 0.0233953879895556
2.39195979899498 0.022841460328682
2.4321608040201 0.0223326947201337
2.47236180904523 0.0218284493226043
2.51256281407035 0.0212986215344986
2.55276381909548 0.0207206250818324
2.5929648241206 0.0200767810341956
2.63316582914573 0.0193526938515505
2.67336683417085 0.0185368318855055
2.71356783919598 0.0176211887270394
2.75376884422111 0.0166026403209188
2.79396984924623 0.0154844770818925
2.83417085427136 0.014277590692938
2.87437185929648 0.0130009114565759
2.91457286432161 0.0116808821340582
2.95477386934673 0.0103499670138221
2.99497487437186 0.00904438230277645
3.03517587939699 0.00780136032823411
3.07537688442211 0.00665630847119896
3.11557788944724 0.0056401969372043
3.15577889447236 0.00477742667249109
3.19597989949749 0.00408431918498215
3.23618090452261 0.0035682645665899
3.27638190954774 0.00322748693456364
3.31658291457286 0.00305134968826962
3.35678391959799 0.00302112373884444
3.39698492462312 0.00311116518640615
3.43718592964824 0.00329047328581275
3.47738693467337 0.00352460475441209
3.51758793969849 0.00377789492794341
3.55778894472362 0.00401588141228523
3.59798994974874 0.00420775631368991
3.63819095477387 0.00432861221161222
3.678391959799 0.0043612192856464
3.71859296482412 0.00429709378902394
3.75879396984925 0.00413669529079566
3.79899497487437 0.00388871009892612
3.8391959798995 0.00356851649580219
3.87939698492462 0.00319605328203269
3.91959798994975 0.00279339860285694
3.95979899497487 0.00238239330980938
4 0.00198260897563468
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=.5]

\begin{axis}[
title={MD},
xlabel={eigenvalues normalised to unit std.},
ylabel={density},
xmin=-4.4, xmax=4.4,
ymin=-0.0269296146182619, ymax=0.565521906985819,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{HC},{NPSLE},{SLE}}
]
\addplot [semithick, red]
table {%
-4 1.05429404883199e-13
-3.95979899497487 3.85754786351794e-13
-3.91959798994975 1.3626967713193e-12
-3.87939698492462 4.64759604353001e-12
-3.8391959798995 1.53039035036902e-11
-3.79899497487437 4.86547079663316e-11
-3.75879396984925 1.4934861792175e-10
-3.71859296482412 4.42626109830976e-10
-3.67839195979899 1.26659921858004e-09
-3.63819095477387 3.49958011274266e-09
-3.59798994974874 9.33634508929329e-09
-3.55778894472362 2.40510244546458e-08
-3.51758793969849 5.98273294988881e-08
-3.47738693467337 1.43711375213553e-07
-3.43718592964824 3.33370568203054e-07
-3.39698492462312 7.46845064969281e-07
-3.35678391959799 1.61594869858739e-06
-3.31658291457286 3.37714590378679e-06
-3.27638190954774 6.81764278649436e-06
-3.23618090452261 1.32960988640031e-05
-3.19597989949749 2.50536305340881e-05
-3.15577889447236 4.56176569506456e-05
-3.11557788944724 8.02750117719723e-05
-3.07537688442211 0.00013655047136978
-3.03517587939699 0.00022457647821994
-2.99497487437186 0.000357190830410099
-2.95477386934673 0.000549570485167446
-2.91457286432161 0.000818224442043565
-2.87437185929648 0.00117924635026539
-2.83417085427136 0.00164587361567523
-2.79396984924623 0.00222559739036298
-2.75376884422111 0.00291727523525316
-2.71356783919598 0.00370885726322393
-2.67336683417085 0.00457639044856442
-2.63316582914573 0.00548488078758368
-2.5929648241206 0.00639137366870713
-2.55276381909548 0.00725030219572433
-2.51256281407035 0.0080208157687378
-2.47236180904523 0.00867549581618712
-2.4321608040201 0.00920962250418203
-2.39195979899498 0.00964997203211793
-2.35175879396985 0.0100619785497545
-2.31155778894472 0.0105539822328508
-2.2713567839196 0.0112772425274885
-2.23115577889447 0.0124205082654642
-2.19095477386935 0.0141983127073364
-2.15075376884422 0.0168328826161589
-2.1105527638191 0.0205306124121284
-2.07035175879397 0.025455328800792
-2.03015075376884 0.0317018030656411
-1.98994974874372 0.0392738218214177
-1.94974874371859 0.0480712729872192
-1.90954773869347 0.0578899251367986
-1.86934673366834 0.0684358638102206
-1.82914572864322 0.079354136757057
-1.78894472361809 0.0902685125916659
-1.74874371859296 0.10082695333021
-1.70854271356784 0.110745983084261
-1.66834170854271 0.11984695018959
-1.62814070351759 0.128078276748456
-1.58793969849246 0.135519910264561
-1.54773869346734 0.142368869748491
-1.50753768844221 0.148907501489632
-1.46733668341709 0.155458432152078
-1.42713567839196 0.162332032756427
-1.38693467336683 0.169773452875529
-1.34673366834171 0.177916944735856
-1.30653266331658 0.186755147501169
-1.26633165829146 0.196129948179869
-1.22613065326633 0.20574912935227
-1.18592964824121 0.215229117973225
-1.14572864321608 0.224159123445769
-1.10552763819095 0.232176783023254
-1.06532663316583 0.239041567041976
-1.0251256281407 0.244691085778132
-0.984924623115578 0.249267938018238
-0.944723618090452 0.253110638497545
-0.904522613065327 0.256710088114032
-0.864321608040201 0.260640850091896
-0.824120603015075 0.265481935509989
-0.78391959798995 0.271743346968785
-0.743718592964824 0.279811951409471
-0.703517587939698 0.289924293481653
-0.663316582914573 0.302166554106261
-0.623115577889447 0.316495108131844
-0.582914572864321 0.332766791417872
-0.542713567839196 0.350767028933899
-0.50251256281407 0.370226451292466
-0.462311557788945 0.390821733012277
-0.422110552763819 0.412162686713066
-0.381909547738693 0.433773395851634
-0.341708542713568 0.455078691091094
-0.301507537688442 0.475407394207609
-0.261306532663316 0.494020160637025
-0.221105527638191 0.510163206701751
-0.180904522613065 0.523141437599767
-0.14070351758794 0.532397761767167
-0.100502512562814 0.537581820817878
-0.0603015075376883 0.538592292367451
-0.0201005025125629 0.535582344658165
0.0201005025125625 0.528926367801191
0.0603015075376883 0.519155402073542
0.100502512562814 0.506876064287666
0.14070351758794 0.492691112120551
0.180904522613066 0.477138162716625
0.221105527638191 0.460657064877023
0.261306532663316 0.443587878692273
0.301507537688442 0.426192903512178
0.341708542713568 0.408690174183564
0.381909547738694 0.3912839449538
0.42211055276382 0.374180258265416
0.462311557788945 0.357581797433774
0.50251256281407 0.341663911768398
0.542713567839196 0.326540641309393
0.582914572864322 0.312233674197873
0.623115577889448 0.298657192118908
0.663316582914573 0.28562743020851
0.703517587939698 0.272898648820373
0.743718592964824 0.260219153034817
0.78391959798995 0.247394402384389
0.824120603015076 0.234341153057468
0.864321608040201 0.221117994912954
0.904522613065327 0.207923282504077
0.944723618090452 0.19505975418678
0.984924623115578 0.182873738428443
1.0251256281407 0.17168333317609
1.06532663316583 0.161712527642369
1.10552763819095 0.153046289391331
1.14572864321608 0.145615848732633
1.18592964824121 0.139215533168118
1.22613065326633 0.1335448098567
1.26633165829146 0.128263782847047
1.30653266331658 0.123048574295599
1.34673366834171 0.117634964757363
1.38693467336683 0.111843423823611
1.42713567839196 0.105584525423445
1.46733668341709 0.0988488521752467
1.50753768844221 0.0916884410687554
1.54773869346734 0.0841970610277153
1.58793969849246 0.0764945402276156
1.62814070351759 0.0687170752524723
1.66834170854271 0.0610122918290547
1.70854271356784 0.0535358761743702
1.74874371859296 0.0464463600005335
1.78894472361809 0.0398959520777118
1.82914572864322 0.0340174811782375
1.86934673366834 0.028909657598739
1.90954773869347 0.0246241999942697
1.94974874371859 0.0211584886882541
1.98994974874372 0.0184563067717289
2.03015075376884 0.0164172969545022
2.07035175879397 0.014913587454488
2.1105527638191 0.013810239047117
2.15075376884422 0.0129852119770244
2.19095477386935 0.0123446749684904
2.23115577889447 0.0118306284776595
2.2713567839196 0.0114196898924778
2.31155778894472 0.0111140188603904
2.35175879396985 0.0109272178864058
2.39195979899498 0.0108691644644705
2.4321608040201 0.0109338321998788
2.47236180904523 0.011093210397083
2.51256281407035 0.0112986796168828
2.55276381909548 0.0114891141586097
2.5929648241206 0.0116031377170757
2.63316582914573 0.0115918786804022
2.67336683417085 0.0114285666408655
2.71356783919598 0.011112372369653
2.75376884422111 0.0106656819636306
2.79396984924623 0.0101259470819865
2.83417085427136 0.00953475886049811
2.87437185929648 0.00892740531319489
2.91457286432161 0.00832575142839033
2.95477386934673 0.00773603333471597
2.99497487437186 0.00715154550656739
3.03517587939699 0.00655876715586317
3.07537688442211 0.00594465332798895
3.11557788944724 0.00530279168641551
3.15577889447236 0.00463679790173262
3.19597989949749 0.00396037791993328
3.23618090452261 0.00329453452789477
3.27638190954774 0.00266311632431489
3.31658291457286 0.00208814160349581
3.35678391959799 0.00158610627748991
3.39698492462312 0.00116597101852265
3.43718592964824 0.000828938153811589
3.47738693467337 0.000569661145375715
3.51758793969849 0.000378281191626416
3.55778894472362 0.00024266393923311
3.59798994974874 0.000150351953322846
3.63819095477387 8.99643181964876e-05
3.678391959799 5.19815633464739e-05
3.71859296482412 2.90013531378779e-05
3.75879396984925 1.56227449473485e-05
3.79899497487437 8.12554807504089e-06
3.8391959798995 4.08032176353299e-06
3.87939698492462 1.97822490569584e-06
3.91959798994975 9.2595854961799e-07
3.95979899497487 4.18445223357052e-07
4 1.82563707565734e-07
};
\addplot [semithick, blue]
table {%
-4 0.000358913294941825
-3.95979899497487 0.000512568779157538
-3.91959798994975 0.00071715821582263
-3.87939698492462 0.000983254516741144
-3.8391959798995 0.00132128843302065
-3.79899497487437 0.00174063459372847
-3.75879396984925 0.00224853300462092
-3.71859296482412 0.00284893951855497
-3.67839195979899 0.0035414392731014
-3.63819095477387 0.00432038836094643
-3.59798994974874 0.00517446330885278
-3.55778894472362 0.00608678836709464
-3.51758793969849 0.00703577227496936
-3.47738693467337 0.00799671740202241
-3.43718592964824 0.00894416754229649
-3.39698492462312 0.00985484377289859
-3.35678391959799 0.0107108937189161
-3.31658291457286 0.0115030664350259
-3.27638190954774 0.012233344732682
-3.23618090452261 0.0129165417922276
-3.19597989949749 0.0135804185006854
-3.15577889447236 0.0142640126972606
-3.11557788944724 0.0150140882216012
-3.07537688442211 0.0158798900411474
-3.03517587939699 0.0169066941252678
-2.99497487437186 0.0181289161535385
-2.95477386934673 0.0195637356140397
-2.91457286432161 0.0212062517689825
-2.87437185929648 0.0230270841558409
-2.83417085427136 0.0249730596159642
-2.79396984924623 0.0269712196067155
-2.75376884422111 0.028935894905532
-2.71356783919598 0.0307781090977205
-2.67336683417085 0.032416172136975
-2.63316582914573 0.0337860840334647
-2.5929648241206 0.0348503333881601
-2.55276381909548 0.0356038574276109
-2.51256281407035 0.0360763030558052
-2.47236180904523 0.0363302336000903
-2.4321608040201 0.0364554837803405
-2.39195979899498 0.0365603898027059
-2.35175879396985 0.0367610340972517
-2.31155778894472 0.03716988667241
-2.2713567839196 0.037885266680446
-2.23115577889447 0.0389828888565168
-2.19095477386935 0.040510429922055
-2.15075376884422 0.0424856040847915
-2.1105527638191 0.0448977444573954
-2.07035175879397 0.047712423442564
-2.03015075376884 0.0508782776158847
-1.98994974874372 0.0543349806215548
-1.94974874371859 0.0580212534551494
-1.90954773869347 0.0618819074372614
-1.86934673366834 0.0658731463011676
-1.82914572864322 0.0699656574794494
-1.78894472361809 0.074145341869128
-1.74874371859296 0.0784118185173114
-1.70854271356784 0.0827750676482729
-1.66834170854271 0.0872507363230677
-1.62814070351759 0.0918547367220677
-1.58793969849246 0.0965978338111496
-1.54773869346734 0.10148095536629
-1.50753768844221 0.106491954380492
-1.46733668341709 0.111604485728382
-1.42713567839196 0.116779491896034
-1.38693467336683 0.121969502489212
-1.34673366834171 0.127125543280374
-1.30653266331658 0.13220596745828
-1.26633165829146 0.137186049277545
-1.22613065326633 0.142066827740244
-1.18592964824121 0.14688156149531
-1.14572864321608 0.151698327264642
-1.10552763819095 0.156617773680058
-1.06532663316583 0.161765769709337
-1.0251256281407 0.167281537690227
-0.984924623115578 0.173302673651905
-0.944723618090452 0.179949069403653
-0.904522613065327 0.187308035403295
-0.864321608040201 0.195422818532732
-0.824120603015075 0.204286228801419
-0.78391959798995 0.213840318657475
-0.743718592964824 0.223982133645609
-0.703517587939698 0.234574631481807
-0.663316582914573 0.2454610988917
-0.623115577889447 0.256480900851019
-0.582914572864321 0.267484246726898
-0.542713567839196 0.278343869578298
-0.50251256281407 0.288962052744396
-0.462311557788945 0.299272219625745
-0.422110552763819 0.309235210076662
-0.381909547738693 0.318831259400132
-0.341708542713568 0.328049427068259
-0.301507537688442 0.336876659952037
-0.261306532663316 0.345288724565386
-0.221105527638191 0.353244870511022
-0.180904522613065 0.36068733621464
-0.14070351758794 0.367545803081257
-0.100502512562814 0.373745837992065
-0.0603015075376883 0.379219462859704
-0.0201005025125629 0.383915464470079
0.0201005025125625 0.38780704963003
0.0603015075376883 0.390894989308937
0.100502512562814 0.393205380781569
0.14070351758794 0.39478237429772
0.180904522613066 0.395677379728979
0.221105527638191 0.395937110589971
0.261306532663316 0.395593132788778
0.301507537688442 0.394655284872965
0.341708542713568 0.393110493422897
0.381909547738694 0.390927318073767
0.42211055276382 0.388065299897549
0.462311557788945 0.384487139023688
0.50251256281407 0.380171119938738
0.542713567839196 0.375121157184163
0.582914572864322 0.369372344044943
0.623115577889448 0.362990827647406
0.663316582914573 0.356067996220838
0.703517587939698 0.348710102382883
0.743718592964824 0.341025329943012
0.78391959798995 0.333110770972081
0.824120603015076 0.32504173556489
0.864321608040201 0.316865292104933
0.904522613065327 0.308599048856407
0.944723618090452 0.30023512557444
0.984924623115578 0.29174824488496
1.0251256281407 0.283106102990461
1.06532663316583 0.274279809265
1.10552763819095 0.265252281503045
1.14572864321608 0.256023017462336
1.18592964824121 0.246608513057705
1.22613065326633 0.237038577994585
1.26633165829146 0.227349700669301
1.30653266331658 0.217577244963513
1.34673366834171 0.207748490438519
1.38693467336683 0.197878309196946
1.42713567839196 0.187968657828097
1.46733668341709 0.178012186767318
1.50753768844221 0.167999323523902
1.54773869346734 0.157927376972739
1.58793969849246 0.147809713676564
1.62814070351759 0.137682981349816
1.66834170854271 0.127610713173382
1.70854271356784 0.117682357391774
1.74874371859296 0.10800768003649
1.78894472361809 0.0987073858174007
1.82914572864322 0.0899015017497103
1.86934673366834 0.0816974303410734
1.90954773869347 0.074179547015719
1.94974874371859 0.0674018243859919
1.98994974874372 0.0613843261416319
2.03015075376884 0.0561136831068047
2.07035175879397 0.0515470047331413
2.1105527638191 0.0476182174202211
2.15075376884422 0.0442456219509465
2.19095477386935 0.0413395223155101
2.23115577889447 0.0388090351092979
2.2713567839196 0.0365675460787355
2.31155778894472 0.0345366372207293
2.35175879396985 0.0326485849546296
2.39195979899498 0.0308476864120406
2.4321608040201 0.0290907075011442
2.47236180904523 0.0273466964015013
2.51256281407035 0.0255963187939843
2.55276381909548 0.0238307932997934
2.5929648241206 0.0220504675181027
2.63316582914573 0.0202630838727911
2.67336683417085 0.0184818265096763
2.71356783919598 0.0167232899790379
2.75376884422111 0.0150055410922239
2.79396984924623 0.0133464402417123
2.83417085427136 0.0117623453191041
2.87437185929648 0.0102672518306657
2.91457286432161 0.0088723470695404
2.95477386934673 0.00758589515553147
2.99497487437186 0.00641333794492232
3.03517587939699 0.00535749840983035
3.07537688442211 0.00441880184036896
3.11557788944724 0.00359547287106668
3.15577889447236 0.00288370777314538
3.19597989949749 0.00227784968755774
3.23618090452261 0.00177060372833901
3.27638190954774 0.00135332022306279
3.31658291457286 0.00101635403311944
3.35678391959799 0.000749484444157515
3.39698492462312 0.000542361335856468
3.43718592964824 0.000384934156264704
3.47738693467337 0.000267821888178843
3.51758793969849 0.000182592738895568
3.55778894472362 0.000121937812011589
3.59798994974874 7.97392066026844e-05
3.63819095477387 5.10463189029153e-05
3.678391959799 3.19825680916629e-05
3.71859296482412 1.96078900452493e-05
3.75879396984925 1.17609435351282e-05
3.79899497487437 6.90054706750515e-06
3.8391959798995 3.96005102630595e-06
3.87939698492462 2.22253173040937e-06
3.91959798994975 1.21979286568442e-06
3.95979899497487 6.54609156561144e-07
4 3.43485103862543e-07
};
\addplot [semithick, green!50.196078431372548!black]
table {%
-4 0.00181807827713261
-3.95979899497487 0.00233366471999205
-3.91959798994975 0.00293621519674188
-3.87939698492462 0.00362223896054888
-3.8391959798995 0.00438260800128011
-3.79899497487437 0.00520226168392177
-3.75879396984925 0.0060604659414896
-3.71859296482412 0.00693168321156326
-3.67839195979899 0.00778703654392081
-3.63819095477387 0.00859627567984087
-3.59798994974874 0.00933008685000236
-3.55778894472362 0.00996254174169085
-3.51758793969849 0.0104734600612591
-3.47738693467337 0.0108504642547558
-3.43718592964824 0.0110905294085163
-3.39698492462312 0.0112008690283306
-3.35678391959799 0.0111990420553672
-3.31658291457286 0.0111122153004947
-3.27638190954774 0.0109755698836783
-3.23618090452261 0.0108299044380377
-3.19597989949749 0.0107185653033756
-3.15577889447236 0.0106839233687024
-3.11557788944724 0.0107637092600265
-3.07537688442211 0.0109875952626905
-3.03517587939699 0.0113744502640201
-2.99497487437186 0.011930670535593
-2.95477386934673 0.0126498907603222
-2.91457286432161 0.0135142089496604
-2.87437185929648 0.0144968381062715
-2.83417085427136 0.0155658665433504
-2.79396984924623 0.0166886169109389
-2.75376884422111 0.0178359872372059
-2.71356783919598 0.0189861650263803
-2.67336683417085 0.0201272302385277
-2.63316582914573 0.0212583775761563
-2.5929648241206 0.0223897417063087
-2.55276381909548 0.0235410393045867
-2.51256281407035 0.0247393948971059
-2.47236180904523 0.0260167627072929
-2.4321608040201 0.0274072962772632
-2.39195979899498 0.0289448856906232
-2.35175879396985 0.030660933656864
-2.31155778894472 0.0325823339676563
-2.2713567839196 0.0347295897196394
-2.23115577889447 0.0371150745544375
-2.19095477386935 0.0397415739212207
-2.15075376884422 0.0426013937886779
-2.1105527638191 0.045676428909679
-2.07035175879397 0.0489395875624371
-2.03015075376884 0.0523578457528632
-1.98994974874372 0.0558969569289384
-1.94974874371859 0.0595275135853962
-1.90954773869347 0.0632317104811389
-1.86934673366834 0.0670098720927228
-1.82914572864322 0.0708856502452296
-1.78894472361809 0.0749088220730757
-1.74874371859296 0.0791548430184764
-1.70854271356784 0.0837207174304078
-1.66834170854271 0.0887172870738478
-1.62814070351759 0.0942586216981175
-1.58793969849246 0.100449723468842
-1.54773869346734 0.107374125096223
-1.50753768844221 0.115083086024642
-1.46733668341709 0.123587928204131
-1.42713567839196 0.132856613754283
-1.38693467336683 0.142815021346676
-1.34673366834171 0.153352645687684
-1.30653266331658 0.164331769998059
-1.26633165829146 0.175598682577476
-1.22613065326633 0.186995322035043
-1.18592964824121 0.198369871518166
-1.14572864321608 0.209585234158944
-1.10552763819095 0.22052489814371
-1.06532663316583 0.231096290914502
-1.0251256281407 0.241232179813776
-0.984924623115578 0.250890892709707
-0.944723618090452 0.260056066631409
-0.904522613065327 0.268736323029118
-0.864321608040201 0.276964819765036
-0.824120603015075 0.28479818549144
-0.78391959798995 0.292314044859356
-0.743718592964824 0.299606298505597
-0.703517587939698 0.306777570396212
-0.663316582914573 0.313928741730816
-0.623115577889447 0.321146152938622
-0.582914572864321 0.32848772816999
-0.542713567839196 0.335969805747594
-0.50251256281407 0.343556714359479
-0.462311557788945 0.351155042524232
-0.422110552763819 0.358614100304548
-0.381909547738693 0.3657333277191
-0.341708542713568 0.37227647835747
-0.301507537688442 0.377991444678261
-0.261306532663316 0.382633742353959
-0.221105527638191 0.38599106262445
-0.180904522613065 0.387906022626545
-0.14070351758794 0.388294334735683
-0.100502512562814 0.387156069223333
-0.0603015075376883 0.38457844896715
-0.0201005025125629 0.380729604308387
0.0201005025125625 0.375843817209611
0.0603015075376883 0.370199864550546
0.100502512562814 0.364094989431421
0.14070351758794 0.357817649894048
0.180904522613066 0.351622403247499
0.221105527638191 0.345710014772309
0.261306532663316 0.340215134984499
0.301507537688442 0.335202756692482
0.341708542713568 0.330673310871843
0.381909547738694 0.326574918151754
0.42211055276382 0.322820228217932
0.462311557788945 0.319304665747061
0.50251256281407 0.3159228852209
0.542713567839196 0.312580822865057
0.582914572864322 0.309201797340017
0.623115577889448 0.305726422373023
0.663316582914573 0.302107372580654
0.703517587939698 0.298301020829331
0.743718592964824 0.29425845154192
0.78391959798995 0.289918279436149
0.824120603015076 0.285203128520236
0.864321608040201 0.280020721485586
0.904522613065327 0.274269524003707
0.944723618090452 0.267848009314477
0.984924623115578 0.260666025965153
1.0251256281407 0.252656542464185
1.06532663316583 0.243786182813759
1.10552763819095 0.234063351465246
1.14572864321608 0.223543229643449
1.18592964824121 0.212329368014284
1.22613065326633 0.200571910282784
1.26633165829146 0.188462633126747
1.30653266331658 0.176227020431934
1.34673366834171 0.164113587725263
1.38693467336683 0.152380727248566
1.42713567839196 0.141281517879454
1.46733668341709 0.131047245598877
1.50753768844221 0.121870757022577
1.54773869346734 0.113891120882349
1.58793969849246 0.10718128241874
1.62814070351759 0.101740363263958
1.66834170854271 0.0974919333790315
1.70854271356784 0.0942889775980279
1.74874371859296 0.0919254794675409
1.78894472361809 0.0901536804253984
1.82914572864322 0.0887052936432138
1.86934673366834 0.0873143965599557
1.90954773869347 0.0857394903992094
1.94974874371859 0.0837823361827228
1.98994974874372 0.0813016295965776
2.03015075376884 0.0782202821218445
2.07035175879397 0.0745259174383673
2.1105527638191 0.0702650406011964
2.15075376884422 0.0655320712951043
2.19095477386935 0.0604549561897054
2.23115577889447 0.0551793317410398
2.2713567839196 0.049853183455209
2.31155778894472 0.0446136677473559
2.35175879396985 0.03957728932502
2.39195979899498 0.0348340445448818
2.4321608040201 0.0304455425779827
2.47236180904523 0.0264465893928485
2.51256281407035 0.0228493342493377
2.55276381909548 0.0196488763802793
2.5929648241206 0.0168292198386098
2.63316582914573 0.0143686243005385
2.67336683417085 0.0122436809175818
2.71356783919598 0.0104317827148152
2.75376884422111 0.00891199448950248
2.79396984924623 0.00766460368185201
2.83417085427136 0.00666981560649823
2.87437185929648 0.0059061298292878
2.91457286432161 0.00534890571223196
2.95477386934673 0.00496951579923045
2.99497487437186 0.00473532580824988
3.03517587939699 0.00461056154178106
3.07537688442211 0.00455795507684448
3.11557788944724 0.00454092824624332
3.15577889447236 0.00452598642223013
3.19597989949749 0.00448496788934421
3.23618090452261 0.00439682367660985
3.27638190954774 0.00424868195901142
3.31658291457286 0.00403606548520381
3.35678391959799 0.00376226026725803
3.39698492462312 0.00343695710894872
3.43718592964824 0.00307438417536534
3.47738693467337 0.00269120389154453
3.51758793969849 0.00230445452615977
3.55778894472362 0.00192977882614559
3.59798994974874 0.00158011030599107
3.63819095477387 0.0012648988781782
3.678391959799 0.000989869351706486
3.71859296482412 0.000757234183165495
3.75879396984925 0.000566235490435222
3.79899497487437 0.000413873808830508
3.8391959798995 0.00029568935048621
3.87939698492462 0.000206488338986043
3.91959798994975 0.000140943247555447
3.95979899497487 9.4032882925467e-05
4 6.13197684395782e-05
};
\end{axis}

\end{tikzpicture}
\begin{tabular}{ccc}
 & HC vs. NPSLE & HC vs. SLE \\
\toprule
\cite{khatami2015bundlemap} & 76\% & 73\% \\
\midrule
Eigenvalues & 78.3\% & 67.5\% \\
\bottomrule
\end{tabular}
